Closing the Curious Case of Neural Text Degeneration

Despite their ubiquity in language generation, it remains unknown why truncation sampling heuristics like nucleus sampling are so effective. We provide a theoretical explanation for the effectiveness of the truncation sampling by proving that truncation methods that discard tokens below some probability threshold (the most common type of truncation) can guarantee that all sampled tokens have nonzero true probability. However, thresholds are a coarse heuristic, and necessarily discard some tokens with nonzero true probability as well. In pursuit of a more precise sampling strategy, we show that we can leverage a known source of model errors, the softmax bottleneck, to prove that certain tokens have nonzero true probability, without relying on a threshold. Based on our findings, we develop an experimental truncation strategy and the present pilot studies demonstrating the promise of this type of algorithm. Our evaluations show that our method outperforms its threshold-based counterparts under automatic and human evaluation metrics for low-entropy (i.e., close to greedy) open-ended text generation. Our theoretical findings and pilot experiments provide both insight into why truncation sampling works, and make progress toward more expressive sampling algorithms that better surface the generative capabilities of large language models.

==> fig/constraint.tex <==

% 0.0
% Cube: [0.3768207  0.46024984 1.        ]
% Intercept: [0.3768207  0.16789272 0.45528658]
% Intercept extended: [0.7536414  0.33578544 0.91057316]
% Cube-simplex intercepts: [0.6231793  0.53975016 0.        ]
% Cube-simplex intercepts2: [-0.46024984 -0.3768207   0.16292945]

\begin{tikzpicture}[line join=round, x=1cm, scale=2]
  % Axes
  \draw [->] (0,0,0) -- (1.2,0,0) node [anchor=west] {$p_3$};
  \draw [->] (0,0,0) -- (0,1.2,0) node [anchor=south] {$p_2$};
  \draw [->] (0,0,0) -- (0,0,1.2) node [anchor=north east] {$p_4$};
  % Cube 
  \newcommand\cubexlim{0.377}
  \newcommand\cubeylim{0.460}
  \newcommand\cubezlim{0.140}
  % BA constraint
  % [-0.48886512  1.48886512 -0.         -0.        ]
  % [-0.25        0.05567439  1.19432561 -0.        ]
  \coordinate (BA) at (-0.489, 1.489, 0.0);
  \coordinate (BB) at (-0.25, 0.056, 1.194);
  % \coordinate (BC) at (0.777, 0.569, 0.139);
  \draw  
  (0, 0, 0) 
  -- (\cubexlim, 0, 0) 
  -- (\cubexlim, \cubeylim, 0) 
  -- (0, \cubeylim, 0) 
  -- cycle;
  \draw  
  (0, 0, \cubezlim) 
  -- (\cubexlim, 0, \cubezlim) 
  -- (\cubexlim, \cubeylim, \cubezlim) 
  -- (0, \cubeylim, \cubezlim) 
  -- cycle;
  \draw (0, \cubeylim, \cubezlim) -- (0, \cubeylim, 0);
  \draw (\cubexlim, \cubeylim, \cubezlim) -- (\cubexlim, \cubeylim, 0);
  \draw (\cubexlim, 0, \cubezlim) -- (\cubexlim, 0, 0);
  \draw [<->] (BA) -- (BB);
  % Simplex
  \draw [fill=white, fill opacity=0.5] (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;
  % Wp
  % \draw [->] (BB) -- (BC);
  \begin{scope}[shift={(2,0)}]
    % Axes
    \draw [->] (0,0,0) -- (1.2,0,0) node [anchor=west] {$p_3$};
    \draw [->] (0,0,0) -- (0,1.2,0) node [anchor=south] {$p_2$};
    \draw [->] (0,0,0) -- (0,0,1.2) node [anchor=north east] {$p_1$};
    % Cube 
    \newcommand\cubexlim{0.377}
    \newcommand\cubeylim{0.460}
    \newcommand\cubezlim{1.00}
    \coordinate (IA) at (0, \cubeylim, 0.540);
    \coordinate (IB) at (\cubexlim, \cubeylim, 0.163);
    \coordinate (IC) at (\cubexlim, 0, 0.623);
    % BA constraint
    \coordinate (BA) at (0.139, 0.292, 0.569);
    \coordinate (BB) at (0, 0, 0.915);
    \coordinate (BC) at (0.278, 0.584, 0.223);
    \coordinate (BD) at (0.417, 0.876, -0.123);
    \draw  
    (0,   0,   0) -- 
    (\cubexlim, 0,   0) -- 
    (\cubexlim, \cubeylim, 0) -- 
    (0,   \cubeylim, 0) -- cycle;
    \draw (IB) -- (\cubexlim, \cubeylim, 0);
    \draw (IA) -- (0, \cubeylim, 0);
    \draw (IC) -- (\cubexlim, 0, 0);
    \draw (BB) -- (BA);
    % Simplex
    \draw [fill=white, fill opacity=0.5] (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;
    % Outer cube
    % \draw  
    % (0,   0,   \cc) -- 
    % (\ca, 0,   \cc) -- 
    % (\ca, \cb, \cc) -- 
    % (0,   \cb, \cc) -- cycle;
    % \draw (\ca, 0,   \cc) -- (IC);
    % \draw (\ca, \cb, \cc) -- (IB);
    % \draw (0,   \cb, \cc) -- (IA);
    % Wp
    \draw [->] (BA) -- (BD) node [anchor=west] {$W^Tp=W^T\hat{p}$};
    \draw [fill=blue, fill opacity=0.25] (IA) -- (IB) -- (IC) -- (0,0,1) -- cycle;
    \node at (BA)[circle, fill, inner sep=0.5pt] {};
  \end{scope}
\end{tikzpicture}

% 0.0
% Cube: [0.00428802 0.23411783 1.        ]
% Intercept: [0.00428802 0.14231129 0.85340069]
% Intercept extended: [0.00857604 0.28462258 1.70680139]
% Cube-simplex intercepts: [0.99571198 0.76588217 0.        ]
% Cube-simplex intercepts2: [-0.23411783 -0.00428802  0.76159416]

% 0.0
% Cube: [0.13862459 0.46024984 1.        ]
% Intercept: [0.13862459 0.29235712 0.56901829]
% Intercept extended: [0.27724918 0.58471425 1.13803657]
% Cube-simplex intercepts: [0.86137541 0.53975016 0.        ]
% Cube-simplex intercepts2: [-0.46024984 -0.13862459  0.40112557]


==> fig/constraints.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574755in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{1.720942in}{1.276570in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.370929in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{1.720942in}{1.419083in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{0.965155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574755in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574755in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147848in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147848in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720942in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720942in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294036in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294036in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434395in,y=0.209263in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Constraints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.485139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=0.442929in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.727941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=0.685731in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {87}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.970743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=0.928534in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.213545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.171336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.456347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.414138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.699149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.656940in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217955in,y=1.174785in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAUVE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574755in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.720942in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.593409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574755in}{0.749418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720942in}{1.347827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294036in}{1.593409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871092in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{2.302222in}{0.525126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324444in}{0.525126in}}{\pgfqpoint{2.324444in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{2.324444in}{0.862409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324444in}{0.884631in}}{\pgfqpoint{2.302222in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{0.871092in}{0.884631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.848869in}{0.884631in}}{\pgfqpoint{0.848869in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{0.547349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.848869in}{0.525126in}}{\pgfqpoint{0.871092in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{0.871092in}{0.525126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893314in}{0.794657in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{0.794657in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{0.794657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004425in}{0.794657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204425in,y=0.755768in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893314in}{0.592683in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{0.592683in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{0.670460in}}%
\pgfpathlineto{\pgfqpoint{0.893314in}{0.670460in}}%
\pgfpathlineto{\pgfqpoint{0.893314in}{0.592683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204425in,y=0.592683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard deviation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/expected_hist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.790000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.790000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.790000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881528in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.881528in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.881528in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052367in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.086535in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.086535in}{0.934344in}}%
\pgfpathlineto{\pgfqpoint{1.052367in}{0.934344in}}%
\pgfpathlineto{\pgfqpoint{1.052367in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086535in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{1.086535in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{1.086535in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120703in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.154871in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.154871in}{1.119162in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{1.119162in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154871in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{1.154871in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{1.154871in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189039in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.223207in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.223207in}{1.069946in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.069946in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223207in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.257375in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.257375in}{1.021849in}}%
\pgfpathlineto{\pgfqpoint{1.223207in}{1.021849in}}%
\pgfpathlineto{\pgfqpoint{1.223207in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257375in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.291543in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.291543in}{0.993412in}}%
\pgfpathlineto{\pgfqpoint{1.257375in}{0.993412in}}%
\pgfpathlineto{\pgfqpoint{1.257375in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291543in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.958737in}}%
\pgfpathlineto{\pgfqpoint{1.291543in}{0.958737in}}%
\pgfpathlineto{\pgfqpoint{1.291543in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325711in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.359879in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.359879in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359879in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.394047in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.394047in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{1.359879in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{1.359879in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394047in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.428215in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.428215in}{0.886333in}}%
\pgfpathlineto{\pgfqpoint{1.394047in}{0.886333in}}%
\pgfpathlineto{\pgfqpoint{1.394047in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428215in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.462383in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.462383in}{0.867877in}}%
\pgfpathlineto{\pgfqpoint{1.428215in}{0.867877in}}%
\pgfpathlineto{\pgfqpoint{1.428215in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462383in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{0.854627in}}%
\pgfpathlineto{\pgfqpoint{1.462383in}{0.854627in}}%
\pgfpathlineto{\pgfqpoint{1.462383in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496551in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{0.826964in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{0.826964in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530718in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564886in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.599054in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.599054in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599054in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.633222in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.633222in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.599054in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.599054in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633222in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.667390in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.667390in}{0.781362in}}%
\pgfpathlineto{\pgfqpoint{1.633222in}{0.781362in}}%
\pgfpathlineto{\pgfqpoint{1.633222in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667390in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.701558in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.701558in}{0.770263in}}%
\pgfpathlineto{\pgfqpoint{1.667390in}{0.770263in}}%
\pgfpathlineto{\pgfqpoint{1.667390in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701558in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{0.759852in}}%
\pgfpathlineto{\pgfqpoint{1.701558in}{0.759852in}}%
\pgfpathlineto{\pgfqpoint{1.701558in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735726in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.769894in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.769894in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769894in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.804062in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.804062in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.769894in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.769894in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804062in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.838230in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.838230in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{1.804062in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{1.804062in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838230in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.872398in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.872398in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{1.838230in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{1.838230in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872398in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.906566in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.906566in}{0.720401in}}%
\pgfpathlineto{\pgfqpoint{1.872398in}{0.720401in}}%
\pgfpathlineto{\pgfqpoint{1.872398in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906566in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.940734in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.940734in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{1.906566in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{1.906566in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940734in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.974902in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.974902in}{0.711582in}}%
\pgfpathlineto{\pgfqpoint{1.940734in}{0.711582in}}%
\pgfpathlineto{\pgfqpoint{1.940734in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974902in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.009069in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.009069in}{0.703365in}}%
\pgfpathlineto{\pgfqpoint{1.974902in}{0.703365in}}%
\pgfpathlineto{\pgfqpoint{1.974902in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009069in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.696955in}}%
\pgfpathlineto{\pgfqpoint{2.009069in}{0.696955in}}%
\pgfpathlineto{\pgfqpoint{2.009069in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043237in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.077405in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.077405in}{0.693083in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.693083in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077405in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.111573in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.111573in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{2.077405in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{2.077405in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111573in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.145741in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.145741in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{2.111573in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{2.111573in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145741in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.179909in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.179909in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{2.145741in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{2.145741in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179909in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{2.179909in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{2.179909in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214077in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.682113in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{0.682113in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248245in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.282413in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.282413in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282413in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{0.676047in}}%
\pgfpathlineto{\pgfqpoint{2.282413in}{0.676047in}}%
\pgfpathlineto{\pgfqpoint{2.282413in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316581in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.350749in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.350749in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350749in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.384917in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.384917in}{0.667443in}}%
\pgfpathlineto{\pgfqpoint{2.350749in}{0.667443in}}%
\pgfpathlineto{\pgfqpoint{2.350749in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384917in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.419085in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.419085in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{2.384917in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{2.384917in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419085in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{0.662754in}}%
\pgfpathlineto{\pgfqpoint{2.419085in}{0.662754in}}%
\pgfpathlineto{\pgfqpoint{2.419085in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453253in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.487420in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.487420in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487420in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.521588in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.521588in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{2.487420in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{2.487420in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521588in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.555756in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.555756in}{0.659914in}}%
\pgfpathlineto{\pgfqpoint{2.521588in}{0.659914in}}%
\pgfpathlineto{\pgfqpoint{2.521588in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555756in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.589924in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.589924in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{2.555756in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{2.555756in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589924in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.624092in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.624092in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{2.589924in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{2.589924in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624092in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{0.659570in}}%
\pgfpathlineto{\pgfqpoint{2.624092in}{0.659570in}}%
\pgfpathlineto{\pgfqpoint{2.624092in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658260in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{0.655612in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{0.655612in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692428in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.726596in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.726596in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726596in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{0.666927in}}%
\pgfpathlineto{\pgfqpoint{2.726596in}{0.666927in}}%
\pgfpathlineto{\pgfqpoint{2.726596in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760764in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{0.663098in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{0.663098in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794932in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.829100in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.829100in}{0.652988in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{0.652988in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829100in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.863268in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.863268in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{2.829100in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{2.829100in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863268in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.897436in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.897436in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{2.863268in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{2.863268in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897436in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.931604in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.931604in}{0.641716in}}%
\pgfpathlineto{\pgfqpoint{2.897436in}{0.641716in}}%
\pgfpathlineto{\pgfqpoint{2.897436in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931604in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.965771in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.965771in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{2.931604in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{2.931604in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965771in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.999939in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.999939in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{2.965771in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{2.965771in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999939in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.999939in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.999939in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034107in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.068275in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.068275in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068275in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.102443in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.102443in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{3.068275in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{3.068275in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102443in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.136611in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.136611in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{3.102443in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{3.102443in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136611in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.170779in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.170779in}{0.636855in}}%
\pgfpathlineto{\pgfqpoint{3.136611in}{0.636855in}}%
\pgfpathlineto{\pgfqpoint{3.136611in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170779in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{3.170779in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{3.170779in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204947in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.239115in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.239115in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239115in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.273283in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.273283in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{3.239115in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{3.239115in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273283in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.307451in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.307451in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{3.273283in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{3.273283in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307451in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.341619in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.341619in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{3.307451in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{3.307451in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341619in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.375787in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.375787in}{0.635134in}}%
\pgfpathlineto{\pgfqpoint{3.341619in}{0.635134in}}%
\pgfpathlineto{\pgfqpoint{3.341619in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375787in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.409955in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.409955in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{3.375787in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{3.375787in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409955in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.444122in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.444122in}{0.632983in}}%
\pgfpathlineto{\pgfqpoint{3.409955in}{0.632983in}}%
\pgfpathlineto{\pgfqpoint{3.409955in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444122in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{3.444122in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{3.444122in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478290in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.512458in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.512458in}{0.632037in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{0.632037in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512458in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.546626in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.546626in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{3.512458in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{3.512458in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546626in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.580794in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.580794in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{3.546626in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{3.546626in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580794in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.614962in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.614962in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{3.580794in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{3.580794in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614962in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.649130in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.649130in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{3.614962in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{3.614962in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649130in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.683298in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.683298in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{3.649130in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{3.649130in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683298in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{3.683298in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{3.683298in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717466in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.751634in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.751634in}{0.637070in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{0.637070in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751634in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.785802in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.785802in}{0.638834in}}%
\pgfpathlineto{\pgfqpoint{3.751634in}{0.638834in}}%
\pgfpathlineto{\pgfqpoint{3.751634in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785802in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.819970in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.819970in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{3.785802in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{3.785802in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819970in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.854138in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.854138in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{3.819970in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{3.819970in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854138in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{3.854138in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{3.854138in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888306in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.922473in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.922473in}{0.646793in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{0.646793in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922473in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.956641in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.956641in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{3.922473in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{3.922473in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956641in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.990809in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.990809in}{0.649331in}}%
\pgfpathlineto{\pgfqpoint{3.956641in}{0.649331in}}%
\pgfpathlineto{\pgfqpoint{3.956641in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990809in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.024977in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.024977in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{3.990809in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{3.990809in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024977in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{4.024977in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{4.024977in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059145in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.093313in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.093313in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093313in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.127481in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.127481in}{0.661850in}}%
\pgfpathlineto{\pgfqpoint{4.093313in}{0.661850in}}%
\pgfpathlineto{\pgfqpoint{4.093313in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127481in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.161649in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.161649in}{0.672691in}}%
\pgfpathlineto{\pgfqpoint{4.127481in}{0.672691in}}%
\pgfpathlineto{\pgfqpoint{4.127481in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161649in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.195817in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.195817in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{4.161649in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{4.161649in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195817in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.229985in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.229985in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{4.195817in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{4.195817in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229985in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{4.229985in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{4.229985in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264153in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.298321in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.298321in}{0.715067in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{0.715067in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298321in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.332489in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.332489in}{0.736491in}}%
\pgfpathlineto{\pgfqpoint{4.298321in}{0.736491in}}%
\pgfpathlineto{\pgfqpoint{4.298321in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332489in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.366657in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.366657in}{0.771639in}}%
\pgfpathlineto{\pgfqpoint{4.332489in}{0.771639in}}%
\pgfpathlineto{\pgfqpoint{4.332489in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366657in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.400824in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.400824in}{0.832858in}}%
\pgfpathlineto{\pgfqpoint{4.366657in}{0.832858in}}%
\pgfpathlineto{\pgfqpoint{4.366657in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400824in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.434992in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.434992in}{0.973751in}}%
\pgfpathlineto{\pgfqpoint{4.400824in}{0.973751in}}%
\pgfpathlineto{\pgfqpoint{4.400824in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881528in}{0.582778in}}{\pgfqpoint{3.758472in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434992in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.469160in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.469160in}{2.742037in}}%
\pgfpathlineto{\pgfqpoint{4.434992in}{2.742037in}}%
\pgfpathlineto{\pgfqpoint{4.434992in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050487in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050487in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734221in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734221in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417956in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417956in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101691in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101691in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785426in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785426in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469160in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469160in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760764in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Expected probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881528in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695940in, y=0.530016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881528in}{1.012986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342479in, y=0.960225in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881528in}{1.443195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342479in, y=1.390433in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881528in}{1.873403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342479in, y=1.820642in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881528in}{2.303612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342479in, y=2.250850in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881528in}{2.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342479in, y=2.681059in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286923in,y=1.716389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881528in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.881528in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881528in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881528in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{0.619472in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{0.619472in}{0.481870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.885901in}{0.471870in}}%
\pgfpathlineto{\pgfqpoint{1.885901in}{1.652372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.046250in}{0.471870in}}%
\pgfpathlineto{\pgfqpoint{2.046250in}{1.652372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.859673in}{0.471870in}}%
\pgfpathlineto{\pgfqpoint{0.859673in}{1.652372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776292in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.776292in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{0.750637in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{0.750637in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808362in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.808362in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{0.782706in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{0.782706in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840431in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.840431in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{0.814776in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{0.814776in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872501in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.846845in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.846845in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904571in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.904571in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.878915in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.878915in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936640in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.936640in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{0.910985in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{0.910985in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968710in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.968710in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{0.943054in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{0.943054in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000780in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{0.975124in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{0.975124in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032849in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.957823in}}%
\pgfpathlineto{\pgfqpoint{1.007194in}{0.957823in}}%
\pgfpathlineto{\pgfqpoint{1.007194in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064919in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.064919in}{0.874175in}}%
\pgfpathlineto{\pgfqpoint{1.039263in}{0.874175in}}%
\pgfpathlineto{\pgfqpoint{1.039263in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096989in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.096989in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{1.071333in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{1.071333in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129058in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.129058in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{1.103402in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{1.103402in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161128in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.161128in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193197in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.193197in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225267in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{1.199611in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{1.199611in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257337in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.257337in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289406in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.289406in}{0.774587in}}%
\pgfpathlineto{\pgfqpoint{1.263751in}{0.774587in}}%
\pgfpathlineto{\pgfqpoint{1.263751in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321476in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.321476in}{0.770977in}}%
\pgfpathlineto{\pgfqpoint{1.295820in}{0.770977in}}%
\pgfpathlineto{\pgfqpoint{1.295820in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353546in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.353546in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385615in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.385615in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{1.359959in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{1.359959in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417685in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.417685in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{1.392029in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{1.392029in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449754in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.449754in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.424099in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.424099in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481824in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.481824in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.456168in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.456168in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513894in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.513894in}{0.733223in}}%
\pgfpathlineto{\pgfqpoint{1.488238in}{0.733223in}}%
\pgfpathlineto{\pgfqpoint{1.488238in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545963in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{0.727915in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.727915in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578033in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.578033in}{0.725664in}}%
\pgfpathlineto{\pgfqpoint{1.552377in}{0.725664in}}%
\pgfpathlineto{\pgfqpoint{1.552377in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610103in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.610103in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{1.584447in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{1.584447in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642172in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.642172in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{1.616517in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{1.616517in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674242in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.674242in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{1.648586in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{1.648586in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706311in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.706311in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{1.680656in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{1.680656in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770451in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.688360in}}%
\pgfpathlineto{\pgfqpoint{1.744795in}{0.688360in}}%
\pgfpathlineto{\pgfqpoint{1.744795in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802520in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{1.776865in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{1.776865in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834590in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.834590in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{1.808934in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{1.808934in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866660in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.866660in}{0.680905in}}%
\pgfpathlineto{\pgfqpoint{1.841004in}{0.680905in}}%
\pgfpathlineto{\pgfqpoint{1.841004in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898729in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.898729in}{0.677530in}}%
\pgfpathlineto{\pgfqpoint{1.873074in}{0.677530in}}%
\pgfpathlineto{\pgfqpoint{1.873074in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930799in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.930799in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{1.905143in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{1.905143in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962869in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.962869in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{1.937213in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{1.937213in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994938in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.994938in}{0.664556in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{0.664556in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059077in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.059077in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{2.033422in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{2.033422in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091147in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.091147in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{2.065491in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{2.065491in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155286in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.155286in}{0.648930in}}%
\pgfpathlineto{\pgfqpoint{2.129631in}{0.648930in}}%
\pgfpathlineto{\pgfqpoint{2.129631in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187356in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.187356in}{0.645500in}}%
\pgfpathlineto{\pgfqpoint{2.161700in}{0.645500in}}%
\pgfpathlineto{\pgfqpoint{2.161700in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283565in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315634in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.315634in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.289979in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.289979in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347704in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.347704in}{0.634635in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{0.634635in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379774in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{2.354118in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{2.354118in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732540in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.732540in}{0.584304in}}%
\pgfpathlineto{\pgfqpoint{2.706884in}{0.584304in}}%
\pgfpathlineto{\pgfqpoint{2.706884in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738381in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.738381in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{1.712725in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{1.712725in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027008in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.027008in}{0.663490in}}%
\pgfpathlineto{\pgfqpoint{2.001352in}{0.663490in}}%
\pgfpathlineto{\pgfqpoint{2.001352in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123217in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.123217in}{0.649667in}}%
\pgfpathlineto{\pgfqpoint{2.097561in}{0.649667in}}%
\pgfpathlineto{\pgfqpoint{2.097561in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219426in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.219426in}{0.643004in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{0.643004in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251495in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{0.639893in}}%
\pgfpathlineto{\pgfqpoint{2.225839in}{0.639893in}}%
\pgfpathlineto{\pgfqpoint{2.225839in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411843in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.411843in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{2.386188in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{2.386188in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443913in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.443913in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{2.418257in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{2.418257in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475983in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.475983in}{0.609263in}}%
\pgfpathlineto{\pgfqpoint{2.450327in}{0.609263in}}%
\pgfpathlineto{\pgfqpoint{2.450327in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508052in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{2.482397in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540122in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.540122in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{2.514466in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{2.514466in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572191in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.572191in}{0.601588in}}%
\pgfpathlineto{\pgfqpoint{2.546536in}{0.601588in}}%
\pgfpathlineto{\pgfqpoint{2.546536in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604261in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.604261in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{2.578605in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{2.578605in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636331in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.636331in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{2.610675in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{2.610675in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668400in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.668400in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700470in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.700470in}{0.595812in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{0.595812in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764609in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.764609in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{2.738954in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{2.738954in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796679in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.796679in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{2.771023in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{2.771023in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828749in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.828749in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860818in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.860818in}{0.571877in}}%
\pgfpathlineto{\pgfqpoint{2.835162in}{0.571877in}}%
\pgfpathlineto{\pgfqpoint{2.835162in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892888in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.892888in}{0.571037in}}%
\pgfpathlineto{\pgfqpoint{2.867232in}{0.571037in}}%
\pgfpathlineto{\pgfqpoint{2.867232in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924957in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.924957in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{2.899302in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{2.899302in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957027in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{2.931371in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{2.931371in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989097in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.989097in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{2.963441in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{2.963441in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021166in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{2.995511in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{2.995511in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053236in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.053236in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{3.027580in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{3.027580in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085306in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.085306in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{3.059650in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{3.059650in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117375in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.117375in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{3.091719in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{3.091719in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149445in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.149445in}{0.556052in}}%
\pgfpathlineto{\pgfqpoint{3.123789in}{0.556052in}}%
\pgfpathlineto{\pgfqpoint{3.123789in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181514in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{0.553570in}}%
\pgfpathlineto{\pgfqpoint{3.155859in}{0.553570in}}%
\pgfpathlineto{\pgfqpoint{3.155859in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213584in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.213584in}{0.545876in}}%
\pgfpathlineto{\pgfqpoint{3.187928in}{0.545876in}}%
\pgfpathlineto{\pgfqpoint{3.187928in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245654in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.245654in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277723in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.277723in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{3.252068in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{3.252068in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309793in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.309793in}{0.539317in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{0.539317in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341863in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.341863in}{0.537959in}}%
\pgfpathlineto{\pgfqpoint{3.316207in}{0.537959in}}%
\pgfpathlineto{\pgfqpoint{3.316207in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.481870in}}{\pgfqpoint{2.885625in}{1.226239in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373932in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.373932in}{0.537608in}}%
\pgfpathlineto{\pgfqpoint{3.348277in}{0.537608in}}%
\pgfpathlineto{\pgfqpoint{3.348277in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763464in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763464in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404857in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404857in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046250in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046250in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687642in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687642in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329035in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329035in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062284in,y=0.221562in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Token (ordered by probability)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.565148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266076in, y=0.522939in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.927556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266076in, y=0.885347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.289964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266076in, y=1.247755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.652372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346323in, y=1.610162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.484748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.509010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.530027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.548565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.674244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.738061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.783339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.818460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.847156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.871418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.892435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.910973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.036652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.100468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.145747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.180868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.209564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.233826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.254843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.273381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.399059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.462876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.508155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.543276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.596234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.617251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.635789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210521in,y=1.094990in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Log probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.619472in}{1.708110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505097in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{1.708110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{0.481870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{1.708110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874116in}{1.529726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.832608in}{1.525909in}}{\pgfqpoint{0.791100in}{1.522092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096798in,y=1.519551in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Swift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562950in}{1.010155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.440857in}{0.836136in}}{\pgfqpoint{2.318764in}{0.662117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636140in,y=1.083818in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Richardson}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669955in}{0.769571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607793in}{0.698834in}}{\pgfqpoint{2.545632in}{0.628098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749516in,y=0.829453in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923424in}{0.738845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.832621in}{0.669960in}}{\pgfqpoint{2.741819in}{0.601075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053045in,y=0.806526in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Kits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244509in}{1.034386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.244509in}{0.920919in}}{\pgfqpoint{1.244509in}{0.807452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244509in,y=1.113021in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{had}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567583in}{0.947682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639327in}{0.830169in}}{\pgfqpoint{1.711071in}{0.712656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503331in,y=1.022269in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Sw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577842in}{1.202615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756025in}{0.945326in}}{\pgfqpoint{1.934207in}{0.688036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505596in,y=1.276283in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Martinez}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210181in}{1.474531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.115443in}{1.082512in}}{\pgfqpoint{2.020706in}{0.690493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236402in,y=1.552379in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{"}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062284in,y=1.791443in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \texttt{Taylor} \rule{1cm}{0.15mm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582875in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{4.971850in}{0.802218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.994073in}{0.802218in}}{\pgfqpoint{4.994073in}{0.824441in}}%
\pgfpathlineto{\pgfqpoint{4.994073in}{1.630332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.994073in}{1.652554in}}{\pgfqpoint{4.971850in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{1.652554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.560653in}{1.652554in}}{\pgfqpoint{3.560653in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{3.560653in}{0.824441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.560653in}{0.802218in}}{\pgfqpoint{3.582875in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{0.802218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605097in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{3.827319in}{1.562580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916208in,y=1.523691in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nucleus threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605097in}{1.399494in}}%
\pgfpathlineto{\pgfqpoint{3.827319in}{1.399494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916208in,y=1.360605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \eta\) threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605097in}{1.236408in}}%
\pgfpathlineto{\pgfqpoint{3.827319in}{1.236408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916208in,y=1.197520in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\) threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605097in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{3.827319in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{3.827319in}{1.112212in}}%
\pgfpathlineto{\pgfqpoint{3.605097in}{1.112212in}}%
\pgfpathlineto{\pgfqpoint{3.605097in}{1.034434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916208in,y=1.034434in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BAT accept}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605097in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{3.827319in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{3.827319in}{0.949126in}}%
\pgfpathlineto{\pgfqpoint{3.605097in}{0.949126in}}%
\pgfpathlineto{\pgfqpoint{3.605097in}{0.871348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916208in,y=0.871348in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BAT reject}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/hrr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574755in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{1.544131in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{1.234977in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.536247in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{1.741196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574755in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.515012in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{1.524143in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.120098in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.120098in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{1.584232in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.673729in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{1.753242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574755in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574755in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321934in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321934in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069113in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069113in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502345in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540565in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799678in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931250in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024601in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097010in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156173in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206194in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249524in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287745in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546857in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678429in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771780in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844189in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903352in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953373in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996703in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034924in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294036in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434395in,y=0.209263in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.501531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=0.459321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.823154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=0.780945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.144778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.102569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.466402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.424193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.788026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.745817in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217955in,y=1.174785in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAUVE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574755in}{1.642663in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{1.388954in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{0.676567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574755in}{1.642663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024601in}{1.696977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321934in}{1.465322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844189in}{1.388954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294036in}{0.676567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574755in}{1.703440in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.635070in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.648995in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{2.294036in}{1.072903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.891210in}{1.410429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574755in}{1.703440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024601in}{1.635070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321934in}{1.648995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844189in}{1.554188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294036in}{1.072903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566568in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{1.184787in}{0.525126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.207009in}{0.525126in}}{\pgfqpoint{1.207009in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{1.207009in}{0.862409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.207009in}{0.884631in}}{\pgfqpoint{1.184787in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{0.566568in}{0.884631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.544346in}{0.884631in}}{\pgfqpoint{0.544346in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{0.544346in}{0.547349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.544346in}{0.525126in}}{\pgfqpoint{0.566568in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{0.566568in}{0.525126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588790in}{0.794657in}}%
\pgfpathlineto{\pgfqpoint{0.699902in}{0.794657in}}%
\pgfpathlineto{\pgfqpoint{0.811013in}{0.794657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699902in}{0.794657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899902in,y=0.755768in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588790in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{0.699902in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{0.811013in}{0.631571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699902in}{0.631571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899902in,y=0.592683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA-\(\displaystyle \eta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/oracle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.790000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.790000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.790000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.621218in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.621218in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929213in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{0.929213in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{0.929213in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964375in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999536in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.034698in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.034698in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034698in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.034698in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.034698in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069860in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105022in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140184in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.175346in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.175346in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175346in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{1.175346in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{1.175346in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210508in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.245670in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.245670in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245670in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.245670in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.245670in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280832in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315994in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351156in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386318in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.421480in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.421480in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421480in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.456642in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.456642in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{1.421480in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{1.421480in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456642in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.491804in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.491804in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{1.456642in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{1.456642in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491804in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{1.491804in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{1.491804in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526966in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562128in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.597290in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.597290in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597290in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.632452in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.632452in}{0.622607in}}%
\pgfpathlineto{\pgfqpoint{1.597290in}{0.622607in}}%
\pgfpathlineto{\pgfqpoint{1.597290in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632452in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{0.622654in}}%
\pgfpathlineto{\pgfqpoint{1.632452in}{0.622654in}}%
\pgfpathlineto{\pgfqpoint{1.632452in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667614in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702776in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.737938in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.737938in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737938in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.773100in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.773100in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.737938in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.737938in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773100in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.808261in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.808261in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.773100in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.773100in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808261in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.843423in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.843423in}{0.623170in}}%
\pgfpathlineto{\pgfqpoint{1.808261in}{0.623170in}}%
\pgfpathlineto{\pgfqpoint{1.808261in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843423in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{0.623569in}}%
\pgfpathlineto{\pgfqpoint{1.843423in}{0.623569in}}%
\pgfpathlineto{\pgfqpoint{1.843423in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878585in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.913747in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.913747in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913747in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.948909in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.948909in}{0.624368in}}%
\pgfpathlineto{\pgfqpoint{1.913747in}{0.624368in}}%
\pgfpathlineto{\pgfqpoint{1.913747in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948909in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.625260in}}%
\pgfpathlineto{\pgfqpoint{1.948909in}{0.625260in}}%
\pgfpathlineto{\pgfqpoint{1.948909in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984071in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.019233in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.019233in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019233in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.054395in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.054395in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{2.019233in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{2.019233in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054395in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{2.054395in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{2.054395in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089557in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.124719in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.124719in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124719in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.159881in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.159881in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{2.124719in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{2.124719in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159881in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.195043in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.195043in}{0.635007in}}%
\pgfpathlineto{\pgfqpoint{2.159881in}{0.635007in}}%
\pgfpathlineto{\pgfqpoint{2.159881in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195043in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{2.195043in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{2.195043in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230205in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.265367in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.265367in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265367in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.300529in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.300529in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{2.265367in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{2.265367in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300529in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.335691in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.335691in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{2.300529in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{2.300529in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335691in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.370853in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.370853in}{0.681272in}}%
\pgfpathlineto{\pgfqpoint{2.335691in}{0.681272in}}%
\pgfpathlineto{\pgfqpoint{2.335691in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370853in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.406015in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.406015in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{2.370853in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{2.370853in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406015in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.441177in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.441177in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{2.406015in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{2.406015in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441177in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.476339in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.476339in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.441177in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.441177in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476339in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.511501in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.511501in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{2.476339in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{2.476339in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511501in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.546663in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.546663in}{1.299391in}}%
\pgfpathlineto{\pgfqpoint{2.511501in}{1.299391in}}%
\pgfpathlineto{\pgfqpoint{2.511501in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546663in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.581825in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.581825in}{2.743918in}}%
\pgfpathlineto{\pgfqpoint{2.546663in}{2.743918in}}%
\pgfpathlineto{\pgfqpoint{2.546663in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581825in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.616987in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.616987in}{1.394951in}}%
\pgfpathlineto{\pgfqpoint{2.581825in}{1.394951in}}%
\pgfpathlineto{\pgfqpoint{2.581825in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616987in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.652148in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.652148in}{1.278349in}}%
\pgfpathlineto{\pgfqpoint{2.616987in}{1.278349in}}%
\pgfpathlineto{\pgfqpoint{2.616987in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652148in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{2.652148in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{2.652148in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687310in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{1.094111in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{1.094111in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722472in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.757634in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.757634in}{1.020674in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{1.020674in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757634in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.792796in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.792796in}{0.949233in}}%
\pgfpathlineto{\pgfqpoint{2.757634in}{0.949233in}}%
\pgfpathlineto{\pgfqpoint{2.757634in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792796in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.827958in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.827958in}{0.890873in}}%
\pgfpathlineto{\pgfqpoint{2.792796in}{0.890873in}}%
\pgfpathlineto{\pgfqpoint{2.792796in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827958in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.863120in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.863120in}{0.843810in}}%
\pgfpathlineto{\pgfqpoint{2.827958in}{0.843810in}}%
\pgfpathlineto{\pgfqpoint{2.827958in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863120in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.898282in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.898282in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{2.863120in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{2.863120in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898282in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.933444in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.933444in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{2.898282in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{2.898282in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933444in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.968606in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.968606in}{0.746207in}}%
\pgfpathlineto{\pgfqpoint{2.933444in}{0.746207in}}%
\pgfpathlineto{\pgfqpoint{2.933444in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968606in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.003768in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.003768in}{0.728241in}}%
\pgfpathlineto{\pgfqpoint{2.968606in}{0.728241in}}%
\pgfpathlineto{\pgfqpoint{2.968606in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003768in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.038930in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.038930in}{0.709148in}}%
\pgfpathlineto{\pgfqpoint{3.003768in}{0.709148in}}%
\pgfpathlineto{\pgfqpoint{3.003768in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038930in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.074092in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.074092in}{0.694775in}}%
\pgfpathlineto{\pgfqpoint{3.038930in}{0.694775in}}%
\pgfpathlineto{\pgfqpoint{3.038930in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074092in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{3.074092in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{3.074092in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109254in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.144416in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.144416in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{3.109254in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144416in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.179578in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.179578in}{0.668167in}}%
\pgfpathlineto{\pgfqpoint{3.144416in}{0.668167in}}%
\pgfpathlineto{\pgfqpoint{3.144416in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179578in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.214740in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.214740in}{0.661991in}}%
\pgfpathlineto{\pgfqpoint{3.179578in}{0.661991in}}%
\pgfpathlineto{\pgfqpoint{3.179578in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214740in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.249902in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.249902in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{3.214740in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{3.214740in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249902in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.285064in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.285064in}{0.649708in}}%
\pgfpathlineto{\pgfqpoint{3.249902in}{0.649708in}}%
\pgfpathlineto{\pgfqpoint{3.249902in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285064in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.320226in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.320226in}{0.646444in}}%
\pgfpathlineto{\pgfqpoint{3.285064in}{0.646444in}}%
\pgfpathlineto{\pgfqpoint{3.285064in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320226in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.355388in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.355388in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{3.320226in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{3.320226in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355388in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.390550in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.390550in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{3.355388in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{3.355388in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390550in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.425712in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.425712in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{3.390550in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{3.390550in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425712in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.460873in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.460873in}{0.635641in}}%
\pgfpathlineto{\pgfqpoint{3.425712in}{0.635641in}}%
\pgfpathlineto{\pgfqpoint{3.425712in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460873in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{3.460873in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{3.460873in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496035in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531197in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{0.630591in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{0.630591in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566359in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.601521in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.601521in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601521in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.636683in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.636683in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{3.601521in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{3.601521in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636683in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.671845in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.671845in}{0.627280in}}%
\pgfpathlineto{\pgfqpoint{3.636683in}{0.627280in}}%
\pgfpathlineto{\pgfqpoint{3.636683in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671845in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.707007in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.707007in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{3.671845in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{3.671845in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707007in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.742169in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.742169in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{3.707007in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{3.707007in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742169in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.777331in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.777331in}{0.625707in}}%
\pgfpathlineto{\pgfqpoint{3.742169in}{0.625707in}}%
\pgfpathlineto{\pgfqpoint{3.742169in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777331in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.812493in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.812493in}{0.625237in}}%
\pgfpathlineto{\pgfqpoint{3.777331in}{0.625237in}}%
\pgfpathlineto{\pgfqpoint{3.777331in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812493in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{0.625284in}}%
\pgfpathlineto{\pgfqpoint{3.812493in}{0.625284in}}%
\pgfpathlineto{\pgfqpoint{3.812493in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847655in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.882817in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.882817in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882817in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.917979in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.917979in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{3.882817in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{3.882817in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917979in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.953141in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.953141in}{0.623663in}}%
\pgfpathlineto{\pgfqpoint{3.917979in}{0.623663in}}%
\pgfpathlineto{\pgfqpoint{3.917979in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953141in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.988303in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{3.988303in}{0.623616in}}%
\pgfpathlineto{\pgfqpoint{3.953141in}{0.623616in}}%
\pgfpathlineto{\pgfqpoint{3.953141in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988303in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.023465in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.023465in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{3.988303in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{3.988303in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023465in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.058627in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.058627in}{0.623100in}}%
\pgfpathlineto{\pgfqpoint{4.023465in}{0.623100in}}%
\pgfpathlineto{\pgfqpoint{4.023465in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058627in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.622794in}}%
\pgfpathlineto{\pgfqpoint{4.058627in}{0.622794in}}%
\pgfpathlineto{\pgfqpoint{4.058627in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093789in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.128951in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.128951in}{0.622982in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.622982in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128951in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.164113in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.164113in}{0.623006in}}%
\pgfpathlineto{\pgfqpoint{4.128951in}{0.623006in}}%
\pgfpathlineto{\pgfqpoint{4.128951in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164113in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{4.164113in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{4.164113in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199275in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.234437in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.234437in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234437in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.269598in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.269598in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{4.234437in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{4.234437in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269598in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.304760in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.304760in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{4.269598in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{4.269598in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304760in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.304760in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.304760in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339922in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.375084in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.375084in}{0.622372in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{0.622372in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375084in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.410246in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.410246in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.375084in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.375084in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410246in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.445408in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.445408in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{4.410246in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{4.410246in}{0.622278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014780in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014780in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526223in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526223in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037665in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037665in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549108in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549108in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060550in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060550in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571993in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571993in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083436in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083436in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594878in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594878in,y=0.525056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687310in,y=0.335087in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {}^1D(p_\vartheta)-{}^1D(p_\theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=0.569516in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{0.918116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=0.865355in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{1.213955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=1.161193in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{1.509794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=1.457032in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{1.805632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=1.752871in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{2.101471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=2.048709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{2.397309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=2.344548in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753403in}{2.693148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346936in, y=2.640386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291380in,y=1.736139in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Denisty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753403in}{0.622278in}}{\pgfqpoint{3.867815in}{2.227722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665383in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.665383in}{2.743918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621218in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.621218in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{4.621218in}{0.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753403in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.621218in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701133in}{2.535032in}}%
\pgfpathlineto{\pgfqpoint{4.523996in}{2.535032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.551774in}{2.535032in}}{\pgfqpoint{4.551774in}{2.562809in}}%
\pgfpathlineto{\pgfqpoint{4.551774in}{2.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.551774in}{2.780556in}}{\pgfqpoint{4.523996in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{2.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673356in}{2.780556in}}{\pgfqpoint{3.673356in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{3.673356in}{2.562809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673356in}{2.535032in}}{\pgfqpoint{3.701133in}{2.535032in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{2.535032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728911in}{2.668088in}}%
\pgfpathlineto{\pgfqpoint{4.006689in}{2.668088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117800in,y=2.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/prob.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.790000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.790000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.790000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877799in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877799in}{0.548769in}}{\pgfqpoint{3.762201in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048808in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{1.048808in}{2.738940in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{2.745399in}}%
\pgfpathlineto{\pgfqpoint{1.117902in}{2.707939in}}%
\pgfpathlineto{\pgfqpoint{1.152450in}{2.695869in}}%
\pgfpathlineto{\pgfqpoint{1.186997in}{2.693335in}}%
\pgfpathlineto{\pgfqpoint{1.221544in}{2.697164in}}%
\pgfpathlineto{\pgfqpoint{1.256092in}{2.688134in}}%
\pgfpathlineto{\pgfqpoint{1.290639in}{2.671432in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.359734in}{2.673224in}}%
\pgfpathlineto{\pgfqpoint{1.394281in}{2.668719in}}%
\pgfpathlineto{\pgfqpoint{1.428828in}{2.651999in}}%
\pgfpathlineto{\pgfqpoint{1.463375in}{2.645006in}}%
\pgfpathlineto{\pgfqpoint{1.497923in}{2.640810in}}%
\pgfpathlineto{\pgfqpoint{1.532470in}{2.633711in}}%
\pgfpathlineto{\pgfqpoint{1.567017in}{2.581087in}}%
\pgfpathlineto{\pgfqpoint{1.601565in}{2.537909in}}%
\pgfpathlineto{\pgfqpoint{1.636112in}{2.509841in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{2.477425in}}%
\pgfpathlineto{\pgfqpoint{1.705207in}{2.487500in}}%
\pgfpathlineto{\pgfqpoint{1.739754in}{2.464786in}}%
\pgfpathlineto{\pgfqpoint{1.774301in}{2.408618in}}%
\pgfpathlineto{\pgfqpoint{1.808849in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{1.843396in}{2.432595in}}%
\pgfpathlineto{\pgfqpoint{1.877943in}{2.327948in}}%
\pgfpathlineto{\pgfqpoint{1.912490in}{2.209340in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{2.180597in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{2.115573in}}%
\pgfpathlineto{\pgfqpoint{2.016132in}{2.084573in}}%
\pgfpathlineto{\pgfqpoint{2.050680in}{1.995563in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.880748in}}%
\pgfpathlineto{\pgfqpoint{2.154322in}{1.829732in}}%
\pgfpathlineto{\pgfqpoint{2.188869in}{1.833220in}}%
\pgfpathlineto{\pgfqpoint{2.223416in}{1.791423in}}%
\pgfpathlineto{\pgfqpoint{2.257963in}{1.865541in}}%
\pgfpathlineto{\pgfqpoint{2.292511in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.769174in}}%
\pgfpathlineto{\pgfqpoint{2.361605in}{1.746962in}}%
\pgfpathlineto{\pgfqpoint{2.396153in}{1.698405in}}%
\pgfpathlineto{\pgfqpoint{2.430700in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.499795in}{1.610020in}}%
\pgfpathlineto{\pgfqpoint{2.534342in}{1.503830in}}%
\pgfpathlineto{\pgfqpoint{2.568889in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.603436in}{1.764654in}}%
\pgfpathlineto{\pgfqpoint{2.637984in}{1.698059in}}%
\pgfpathlineto{\pgfqpoint{2.672531in}{1.707459in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{2.741626in}{1.730689in}}%
\pgfpathlineto{\pgfqpoint{2.776173in}{1.676814in}}%
\pgfpathlineto{\pgfqpoint{2.810720in}{1.750303in}}%
\pgfpathlineto{\pgfqpoint{2.845268in}{1.656634in}}%
\pgfpathlineto{\pgfqpoint{2.879815in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{2.914362in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{1.415042in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{3.018004in}{1.660589in}}%
\pgfpathlineto{\pgfqpoint{3.052551in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{3.087099in}{1.481630in}}%
\pgfpathlineto{\pgfqpoint{3.121646in}{1.599823in}}%
\pgfpathlineto{\pgfqpoint{3.156193in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{3.190741in}{1.349249in}}%
\pgfpathlineto{\pgfqpoint{3.225288in}{1.445485in}}%
\pgfpathlineto{\pgfqpoint{3.259835in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{3.294383in}{1.312974in}}%
\pgfpathlineto{\pgfqpoint{3.328930in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{3.363477in}{1.309806in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{3.432572in}{1.307618in}}%
\pgfpathlineto{\pgfqpoint{3.467119in}{1.531791in}}%
\pgfpathlineto{\pgfqpoint{3.501666in}{1.341226in}}%
\pgfpathlineto{\pgfqpoint{3.536214in}{1.352144in}}%
\pgfpathlineto{\pgfqpoint{3.570761in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{3.605308in}{1.257303in}}%
\pgfpathlineto{\pgfqpoint{3.639856in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{3.674403in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{1.266267in}}%
\pgfpathlineto{\pgfqpoint{3.743497in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{3.778045in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{1.267386in}}%
\pgfpathlineto{\pgfqpoint{3.881687in}{1.401918in}}%
\pgfpathlineto{\pgfqpoint{3.916234in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{1.571917in}}%
\pgfpathlineto{\pgfqpoint{4.019876in}{1.750649in}}%
\pgfpathlineto{\pgfqpoint{4.054423in}{1.858000in}}%
\pgfpathlineto{\pgfqpoint{4.088971in}{1.880020in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{1.918038in}}%
\pgfpathlineto{\pgfqpoint{4.158065in}{2.242037in}}%
\pgfpathlineto{\pgfqpoint{4.192612in}{2.277128in}}%
\pgfpathlineto{\pgfqpoint{4.227160in}{2.292972in}}%
\pgfpathlineto{\pgfqpoint{4.261707in}{2.308188in}}%
\pgfpathlineto{\pgfqpoint{4.296254in}{2.322791in}}%
\pgfpathlineto{\pgfqpoint{4.330802in}{2.326180in}}%
\pgfpathlineto{\pgfqpoint{4.365349in}{2.321957in}}%
\pgfpathlineto{\pgfqpoint{4.399896in}{2.344909in}}%
\pgfpathlineto{\pgfqpoint{4.434444in}{2.354660in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{2.352377in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{4.434444in}{2.233625in}}%
\pgfpathlineto{\pgfqpoint{4.399896in}{2.221228in}}%
\pgfpathlineto{\pgfqpoint{4.365349in}{2.195393in}}%
\pgfpathlineto{\pgfqpoint{4.330802in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{4.296254in}{2.191950in}}%
\pgfpathlineto{\pgfqpoint{4.261707in}{2.174924in}}%
\pgfpathlineto{\pgfqpoint{4.227160in}{2.157620in}}%
\pgfpathlineto{\pgfqpoint{4.192612in}{2.139779in}}%
\pgfpathlineto{\pgfqpoint{4.158065in}{2.102083in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{1.646211in}}%
\pgfpathlineto{\pgfqpoint{4.088971in}{1.560033in}}%
\pgfpathlineto{\pgfqpoint{4.054423in}{1.500138in}}%
\pgfpathlineto{\pgfqpoint{4.019876in}{1.359125in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{1.149311in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{3.916234in}{0.968849in}}%
\pgfpathlineto{\pgfqpoint{3.881687in}{0.906560in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{3.778045in}{0.928995in}}%
\pgfpathlineto{\pgfqpoint{3.743497in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{0.692660in}}%
\pgfpathlineto{\pgfqpoint{3.674403in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{3.639856in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{3.605308in}{0.653370in}}%
\pgfpathlineto{\pgfqpoint{3.570761in}{0.697515in}}%
\pgfpathlineto{\pgfqpoint{3.536214in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{3.501666in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{3.467119in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{3.432572in}{0.683799in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{0.703386in}}%
\pgfpathlineto{\pgfqpoint{3.363477in}{0.684264in}}%
\pgfpathlineto{\pgfqpoint{3.328930in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{3.294383in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{3.259835in}{0.707931in}}%
\pgfpathlineto{\pgfqpoint{3.225288in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{3.190741in}{0.745565in}}%
\pgfpathlineto{\pgfqpoint{3.156193in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{3.121646in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{3.087099in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{3.052551in}{1.001524in}}%
\pgfpathlineto{\pgfqpoint{3.018004in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{0.981859in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.887705in}}%
\pgfpathlineto{\pgfqpoint{2.914362in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{2.879815in}{1.008301in}}%
\pgfpathlineto{\pgfqpoint{2.845268in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{2.810720in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{2.776173in}{1.192510in}}%
\pgfpathlineto{\pgfqpoint{2.741626in}{1.255584in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{1.222440in}}%
\pgfpathlineto{\pgfqpoint{2.672531in}{1.250189in}}%
\pgfpathlineto{\pgfqpoint{2.637984in}{1.250848in}}%
\pgfpathlineto{\pgfqpoint{2.603436in}{1.327714in}}%
\pgfpathlineto{\pgfqpoint{2.568889in}{1.235758in}}%
\pgfpathlineto{\pgfqpoint{2.534342in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{2.499795in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{1.227572in}}%
\pgfpathlineto{\pgfqpoint{2.430700in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{2.396153in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{2.361605in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.396278in}}%
\pgfpathlineto{\pgfqpoint{2.292511in}{1.482399in}}%
\pgfpathlineto{\pgfqpoint{2.257963in}{1.513816in}}%
\pgfpathlineto{\pgfqpoint{2.223416in}{1.450467in}}%
\pgfpathlineto{\pgfqpoint{2.188869in}{1.503226in}}%
\pgfpathlineto{\pgfqpoint{2.154322in}{1.511063in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.573553in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{1.620700in}}%
\pgfpathlineto{\pgfqpoint{2.050680in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{2.016132in}{1.813972in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{1.934069in}}%
\pgfpathlineto{\pgfqpoint{1.912490in}{1.974853in}}%
\pgfpathlineto{\pgfqpoint{1.877943in}{2.105455in}}%
\pgfpathlineto{\pgfqpoint{1.843396in}{2.221651in}}%
\pgfpathlineto{\pgfqpoint{1.808849in}{2.250421in}}%
\pgfpathlineto{\pgfqpoint{1.774301in}{2.222081in}}%
\pgfpathlineto{\pgfqpoint{1.739754in}{2.289969in}}%
\pgfpathlineto{\pgfqpoint{1.705207in}{2.324596in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{2.325900in}}%
\pgfpathlineto{\pgfqpoint{1.636112in}{2.369259in}}%
\pgfpathlineto{\pgfqpoint{1.601565in}{2.408172in}}%
\pgfpathlineto{\pgfqpoint{1.567017in}{2.461862in}}%
\pgfpathlineto{\pgfqpoint{1.532470in}{2.525041in}}%
\pgfpathlineto{\pgfqpoint{1.497923in}{2.541798in}}%
\pgfpathlineto{\pgfqpoint{1.463375in}{2.555150in}}%
\pgfpathlineto{\pgfqpoint{1.428828in}{2.570590in}}%
\pgfpathlineto{\pgfqpoint{1.394281in}{2.592337in}}%
\pgfpathlineto{\pgfqpoint{1.359734in}{2.598153in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{2.600071in}}%
\pgfpathlineto{\pgfqpoint{1.290639in}{2.599018in}}%
\pgfpathlineto{\pgfqpoint{1.256092in}{2.617076in}}%
\pgfpathlineto{\pgfqpoint{1.221544in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{1.186997in}{2.625237in}}%
\pgfpathlineto{\pgfqpoint{1.152450in}{2.629368in}}%
\pgfpathlineto{\pgfqpoint{1.117902in}{2.643062in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{2.682162in}}%
\pgfpathlineto{\pgfqpoint{1.048808in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{1.048808in}{2.677494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048808in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048808in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739754in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739754in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430700in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430700in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121646in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121646in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812592in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812592in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503538in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503538in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758899in,y=0.261578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Expected probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877799in}{0.753390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356192in, y=0.700629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877799in}{1.077381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356192in, y=1.024619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877799in}{1.401371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356192in, y=1.348610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877799in}{1.725362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356192in, y=1.672600in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877799in}{2.049352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356192in, y=1.996591in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877799in}{2.373343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356192in, y=2.320581in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877799in}{2.697333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464217in, y=2.644571in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300637in,y=1.699384in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat p_\mathrm{gold}-\|\hat p\|^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.877799in}{0.548769in}}{\pgfqpoint{3.762201in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048808in}{2.708217in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{1.117902in}{2.675500in}}%
\pgfpathlineto{\pgfqpoint{1.152450in}{2.662618in}}%
\pgfpathlineto{\pgfqpoint{1.186997in}{2.659286in}}%
\pgfpathlineto{\pgfqpoint{1.221544in}{2.662360in}}%
\pgfpathlineto{\pgfqpoint{1.256092in}{2.652605in}}%
\pgfpathlineto{\pgfqpoint{1.290639in}{2.635225in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{2.636965in}}%
\pgfpathlineto{\pgfqpoint{1.359734in}{2.635688in}}%
\pgfpathlineto{\pgfqpoint{1.394281in}{2.630528in}}%
\pgfpathlineto{\pgfqpoint{1.428828in}{2.611295in}}%
\pgfpathlineto{\pgfqpoint{1.463375in}{2.600078in}}%
\pgfpathlineto{\pgfqpoint{1.497923in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{1.532470in}{2.579376in}}%
\pgfpathlineto{\pgfqpoint{1.567017in}{2.521475in}}%
\pgfpathlineto{\pgfqpoint{1.601565in}{2.473041in}}%
\pgfpathlineto{\pgfqpoint{1.636112in}{2.439550in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{2.401663in}}%
\pgfpathlineto{\pgfqpoint{1.705207in}{2.406048in}}%
\pgfpathlineto{\pgfqpoint{1.739754in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{1.774301in}{2.315350in}}%
\pgfpathlineto{\pgfqpoint{1.808849in}{2.349680in}}%
\pgfpathlineto{\pgfqpoint{1.843396in}{2.327123in}}%
\pgfpathlineto{\pgfqpoint{1.877943in}{2.216702in}}%
\pgfpathlineto{\pgfqpoint{1.912490in}{2.092096in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{2.057333in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.986340in}}%
\pgfpathlineto{\pgfqpoint{2.016132in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{2.050680in}{1.854154in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.727150in}}%
\pgfpathlineto{\pgfqpoint{2.154322in}{1.670397in}}%
\pgfpathlineto{\pgfqpoint{2.188869in}{1.668223in}}%
\pgfpathlineto{\pgfqpoint{2.223416in}{1.620945in}}%
\pgfpathlineto{\pgfqpoint{2.257963in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.292511in}{1.663616in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{2.361605in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.396153in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{2.430700in}{1.413470in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{1.428997in}}%
\pgfpathlineto{\pgfqpoint{2.499795in}{1.405032in}}%
\pgfpathlineto{\pgfqpoint{2.534342in}{1.294810in}}%
\pgfpathlineto{\pgfqpoint{2.568889in}{1.449367in}}%
\pgfpathlineto{\pgfqpoint{2.603436in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{2.637984in}{1.474453in}}%
\pgfpathlineto{\pgfqpoint{2.672531in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{2.741626in}{1.493137in}}%
\pgfpathlineto{\pgfqpoint{2.776173in}{1.434662in}}%
\pgfpathlineto{\pgfqpoint{2.810720in}{1.504270in}}%
\pgfpathlineto{\pgfqpoint{2.845268in}{1.406077in}}%
\pgfpathlineto{\pgfqpoint{2.879815in}{1.262967in}}%
\pgfpathlineto{\pgfqpoint{2.914362in}{1.224550in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{3.018004in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{3.052551in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{3.087099in}{1.199595in}}%
\pgfpathlineto{\pgfqpoint{3.121646in}{1.311180in}}%
\pgfpathlineto{\pgfqpoint{3.156193in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{3.190741in}{1.047407in}}%
\pgfpathlineto{\pgfqpoint{3.225288in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{3.259835in}{1.016558in}}%
\pgfpathlineto{\pgfqpoint{3.294383in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{3.328930in}{0.969014in}}%
\pgfpathlineto{\pgfqpoint{3.363477in}{0.997035in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{3.432572in}{0.995709in}}%
\pgfpathlineto{\pgfqpoint{3.467119in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{3.501666in}{1.032059in}}%
\pgfpathlineto{\pgfqpoint{3.536214in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{3.570761in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{3.605308in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{3.639856in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{3.674403in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{0.979464in}}%
\pgfpathlineto{\pgfqpoint{3.743497in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{3.778045in}{1.201378in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{1.031146in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{3.881687in}{1.154239in}}%
\pgfpathlineto{\pgfqpoint{3.916234in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{1.262774in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{4.019876in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{4.054423in}{1.679069in}}%
\pgfpathlineto{\pgfqpoint{4.088971in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{1.782125in}}%
\pgfpathlineto{\pgfqpoint{4.158065in}{2.172060in}}%
\pgfpathlineto{\pgfqpoint{4.192612in}{2.208454in}}%
\pgfpathlineto{\pgfqpoint{4.227160in}{2.225296in}}%
\pgfpathlineto{\pgfqpoint{4.261707in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{4.296254in}{2.257370in}}%
\pgfpathlineto{\pgfqpoint{4.330802in}{2.261830in}}%
\pgfpathlineto{\pgfqpoint{4.365349in}{2.258675in}}%
\pgfpathlineto{\pgfqpoint{4.399896in}{2.283069in}}%
\pgfpathlineto{\pgfqpoint{4.434444in}{2.294143in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{2.293135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877799in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877799in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877799in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/rel_params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521462in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.713517in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.713517in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{0.521462in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{0.521462in}{0.481870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621100in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621100in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074004in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074004in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526908in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526908in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979812in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979812in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432716in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432716in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617489in,y=0.221562in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rejection rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521462in}{0.545422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273388in, y=0.503212in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521462in}{0.799627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273388in, y=0.757418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521462in}{1.053832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273388in, y=1.011623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521462in}{1.308038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273388in, y=1.265828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521462in}{1.562243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273388in, y=1.520034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521462in}{1.816448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273388in, y=1.774239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217833in,y=1.180935in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hyperparameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521462in}{0.481870in}}{\pgfqpoint{2.192055in}{1.398130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621100in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{0.545444in}}%
\pgfpathlineto{\pgfqpoint{0.711681in}{0.545499in}}%
\pgfpathlineto{\pgfqpoint{0.756972in}{0.545575in}}%
\pgfpathlineto{\pgfqpoint{0.802262in}{0.545707in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{0.892843in}{0.546060in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.546308in}}%
\pgfpathlineto{\pgfqpoint{0.983424in}{0.546649in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{0.547029in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{0.547445in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{0.548094in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{0.549483in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{0.551390in}}%
\pgfpathlineto{\pgfqpoint{1.345747in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{1.391037in}{0.553305in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{0.554579in}}%
\pgfpathlineto{\pgfqpoint{1.481618in}{0.556261in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{1.572199in}{0.560149in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{0.564281in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{0.577027in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{0.580174in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{1.979812in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{0.593813in}}%
\pgfpathlineto{\pgfqpoint{2.070393in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{2.115683in}{0.603996in}}%
\pgfpathlineto{\pgfqpoint{2.160974in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{2.206264in}{0.614959in}}%
\pgfpathlineto{\pgfqpoint{2.251555in}{0.621085in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{0.627886in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{2.387426in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{0.649958in}}%
\pgfpathlineto{\pgfqpoint{2.478006in}{0.658570in}}%
\pgfpathlineto{\pgfqpoint{2.523297in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{2.613878in}{0.692854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521462in}{0.481870in}}{\pgfqpoint{2.192055in}{1.398130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621100in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{0.545447in}}%
\pgfpathlineto{\pgfqpoint{0.711681in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{0.756972in}{0.545605in}}%
\pgfpathlineto{\pgfqpoint{0.802262in}{0.545770in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{0.892843in}{0.546129in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.546446in}}%
\pgfpathlineto{\pgfqpoint{0.983424in}{0.546859in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{0.547273in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{0.548551in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.549317in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{0.551391in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{1.345747in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.391037in}{0.554818in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{0.556627in}}%
\pgfpathlineto{\pgfqpoint{1.481618in}{0.558599in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{0.560872in}}%
\pgfpathlineto{\pgfqpoint{1.572199in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.565655in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{0.568961in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{0.572194in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{0.583868in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{0.589490in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{0.593876in}}%
\pgfpathlineto{\pgfqpoint{1.979812in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{0.604492in}}%
\pgfpathlineto{\pgfqpoint{2.070393in}{0.610798in}}%
\pgfpathlineto{\pgfqpoint{2.115683in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{2.160974in}{0.624220in}}%
\pgfpathlineto{\pgfqpoint{2.206264in}{0.633207in}}%
\pgfpathlineto{\pgfqpoint{2.251555in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{2.387426in}{0.668412in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{0.679396in}}%
\pgfpathlineto{\pgfqpoint{2.478006in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{2.523297in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{2.613878in}{0.731621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521462in}{0.481870in}}{\pgfqpoint{2.192055in}{1.398130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621100in}{1.815676in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.797198in}}%
\pgfpathlineto{\pgfqpoint{0.711681in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{0.756972in}{1.763097in}}%
\pgfpathlineto{\pgfqpoint{0.802262in}{1.748091in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{0.892843in}{1.716888in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.700053in}}%
\pgfpathlineto{\pgfqpoint{0.983424in}{1.685565in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{1.671332in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{1.654094in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{1.602160in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{1.585267in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{1.568667in}}%
\pgfpathlineto{\pgfqpoint{1.345747in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{1.391037in}{1.534656in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.518687in}}%
\pgfpathlineto{\pgfqpoint{1.481618in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{1.572199in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{1.442870in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.406078in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{1.370924in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{1.349551in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.309921in}}%
\pgfpathlineto{\pgfqpoint{1.979812in}{1.289269in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.270266in}}%
\pgfpathlineto{\pgfqpoint{2.070393in}{1.252234in}}%
\pgfpathlineto{\pgfqpoint{2.115683in}{1.231795in}}%
\pgfpathlineto{\pgfqpoint{2.160974in}{1.209497in}}%
\pgfpathlineto{\pgfqpoint{2.206264in}{1.190415in}}%
\pgfpathlineto{\pgfqpoint{2.251555in}{1.169694in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.150370in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{1.130169in}}%
\pgfpathlineto{\pgfqpoint{2.387426in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{2.478006in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{2.523297in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{2.613878in}{0.989649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521462in}{0.481870in}}{\pgfqpoint{2.192055in}{1.398130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621100in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{0.545487in}}%
\pgfpathlineto{\pgfqpoint{0.711681in}{0.545706in}}%
\pgfpathlineto{\pgfqpoint{0.756972in}{0.546090in}}%
\pgfpathlineto{\pgfqpoint{0.802262in}{0.546846in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.547636in}}%
\pgfpathlineto{\pgfqpoint{0.892843in}{0.548786in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.550532in}}%
\pgfpathlineto{\pgfqpoint{0.983424in}{0.552529in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{0.555074in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{0.558184in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{0.561814in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.566890in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{0.572239in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{0.578140in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{0.584671in}}%
\pgfpathlineto{\pgfqpoint{1.345747in}{0.593242in}}%
\pgfpathlineto{\pgfqpoint{1.391037in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{1.481618in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{0.644234in}}%
\pgfpathlineto{\pgfqpoint{1.572199in}{0.663849in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.683843in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{0.706283in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{0.734740in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{0.833461in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{0.869751in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{1.979812in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.000905in}}%
\pgfpathlineto{\pgfqpoint{2.070393in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{2.115683in}{1.093055in}}%
\pgfpathlineto{\pgfqpoint{2.160974in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{2.206264in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{2.251555in}{1.234857in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.287188in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{2.387426in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.478006in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{2.523297in}{1.517575in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.555831in}}%
\pgfpathlineto{\pgfqpoint{2.613878in}{1.592925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521462in}{0.481870in}}{\pgfqpoint{2.192055in}{1.398130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621100in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{0.545488in}}%
\pgfpathlineto{\pgfqpoint{0.711681in}{0.545716in}}%
\pgfpathlineto{\pgfqpoint{0.756972in}{0.546136in}}%
\pgfpathlineto{\pgfqpoint{0.802262in}{0.546916in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.547758in}}%
\pgfpathlineto{\pgfqpoint{0.892843in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.550710in}}%
\pgfpathlineto{\pgfqpoint{0.983424in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{0.555665in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{0.563626in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.568698in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{0.574581in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{0.580867in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{0.588202in}}%
\pgfpathlineto{\pgfqpoint{1.345747in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{1.391037in}{0.610292in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{0.623175in}}%
\pgfpathlineto{\pgfqpoint{1.481618in}{0.639284in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{0.658784in}}%
\pgfpathlineto{\pgfqpoint{1.572199in}{0.679224in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{0.729641in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{0.792943in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{0.955605in}}%
\pgfpathlineto{\pgfqpoint{1.979812in}{1.006697in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.053643in}}%
\pgfpathlineto{\pgfqpoint{2.070393in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{2.115683in}{1.155193in}}%
\pgfpathlineto{\pgfqpoint{2.160974in}{1.204124in}}%
\pgfpathlineto{\pgfqpoint{2.206264in}{1.259560in}}%
\pgfpathlineto{\pgfqpoint{2.251555in}{1.316593in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.371324in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{2.387426in}{1.479268in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{1.527333in}}%
\pgfpathlineto{\pgfqpoint{2.478006in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{2.523297in}{1.607646in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{2.613878in}{1.667357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521462in}{0.481870in}}{\pgfqpoint{2.192055in}{1.398130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621100in}{1.816449in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.774819in}}%
\pgfpathlineto{\pgfqpoint{0.711681in}{1.732234in}}%
\pgfpathlineto{\pgfqpoint{0.756972in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{0.802262in}{1.652842in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{0.892843in}{1.585575in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.548613in}}%
\pgfpathlineto{\pgfqpoint{0.983424in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{1.485546in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{1.450311in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{1.413182in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{1.342002in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{1.305197in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{1.345747in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.391037in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{1.481618in}{1.110119in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{1.071354in}}%
\pgfpathlineto{\pgfqpoint{1.572199in}{1.022479in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.979874in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{0.929166in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{0.824265in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{0.666809in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{1.979812in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.070393in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.115683in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.160974in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.206264in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.251555in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.387426in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.478006in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.523297in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.613878in}{0.545422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521462in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.521462in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713517in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.713517in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521462in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.713517in}{0.481870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521462in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{2.713517in}{1.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878976in}{0.812596in}}%
\pgfpathlineto{\pgfqpoint{3.866965in}{0.812596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.889187in}{0.812596in}}{\pgfqpoint{3.889187in}{0.834818in}}%
\pgfpathlineto{\pgfqpoint{3.889187in}{1.802222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.889187in}{1.824444in}}{\pgfqpoint{3.866965in}{1.824444in}}%
\pgfpathlineto{\pgfqpoint{2.878976in}{1.824444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.856754in}{1.824444in}}{\pgfqpoint{2.856754in}{1.802222in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{0.834818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.856754in}{0.812596in}}{\pgfqpoint{2.878976in}{0.812596in}}%
\pgfpathlineto{\pgfqpoint{2.878976in}{0.812596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901199in}{1.734470in}}%
\pgfpathlineto{\pgfqpoint{3.012310in}{1.734470in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{1.734470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212310in,y=1.695582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901199in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{3.012310in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{1.571385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212310in,y=1.532496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901199in}{1.408299in}}%
\pgfpathlineto{\pgfqpoint{3.012310in}{1.408299in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{1.408299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212310in,y=1.369410in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nucleus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901199in}{1.245213in}}%
\pgfpathlineto{\pgfqpoint{3.012310in}{1.245213in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{1.245213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212310in,y=1.206324in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901199in}{1.082127in}}%
\pgfpathlineto{\pgfqpoint{3.012310in}{1.082127in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{1.082127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212310in,y=1.043238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA eta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901199in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{3.012310in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{0.919041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212310in,y=0.880152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA nucleus}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/relcons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.587673in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.587673in}{1.882036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642562in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642562in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141550in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141550in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640537in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640537in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587673in}{1.927398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431423in, y=1.885189in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587673in}{2.411050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431423in, y=2.368841in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587673in}{1.882036in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642562in}{1.927398in}}%
\pgfpathlineto{\pgfqpoint{0.667511in}{1.951578in}}%
\pgfpathlineto{\pgfqpoint{0.692461in}{1.942874in}}%
\pgfpathlineto{\pgfqpoint{0.717410in}{1.954480in}}%
\pgfpathlineto{\pgfqpoint{0.742360in}{1.971890in}}%
\pgfpathlineto{\pgfqpoint{0.767309in}{1.983496in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{2.021217in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{2.029922in}}%
\pgfpathlineto{\pgfqpoint{0.842157in}{2.046365in}}%
\pgfpathlineto{\pgfqpoint{0.867107in}{2.061840in}}%
\pgfpathlineto{\pgfqpoint{0.892056in}{2.050233in}}%
\pgfpathlineto{\pgfqpoint{0.917005in}{2.071512in}}%
\pgfpathlineto{\pgfqpoint{0.941955in}{2.074414in}}%
\pgfpathlineto{\pgfqpoint{0.966904in}{2.051201in}}%
\pgfpathlineto{\pgfqpoint{0.991853in}{2.060873in}}%
\pgfpathlineto{\pgfqpoint{1.016803in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{1.066702in}{2.171134in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{2.157593in}}%
\pgfpathlineto{\pgfqpoint{1.116600in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{2.214659in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{2.249478in}}%
\pgfpathlineto{\pgfqpoint{1.191448in}{2.285265in}}%
\pgfpathlineto{\pgfqpoint{1.216398in}{2.300740in}}%
\pgfpathlineto{\pgfqpoint{1.241347in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{1.266297in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{1.291246in}{2.327822in}}%
\pgfpathlineto{\pgfqpoint{1.316195in}{2.359740in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{2.335559in}}%
\pgfpathlineto{\pgfqpoint{1.366094in}{2.356838in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{2.389723in}}%
\pgfpathlineto{\pgfqpoint{1.415993in}{2.425510in}}%
\pgfpathlineto{\pgfqpoint{1.440942in}{2.445821in}}%
\pgfpathlineto{\pgfqpoint{1.465892in}{2.445821in}}%
\pgfpathlineto{\pgfqpoint{1.490841in}{2.496116in}}%
\pgfpathlineto{\pgfqpoint{1.515790in}{2.534804in}}%
\pgfpathlineto{\pgfqpoint{1.540740in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{1.565689in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.678918in}}%
\pgfpathlineto{\pgfqpoint{1.615588in}{2.714704in}}%
\pgfpathlineto{\pgfqpoint{1.640537in}{2.756294in}}%
\pgfpathlineto{\pgfqpoint{1.665487in}{2.762098in}}%
\pgfpathlineto{\pgfqpoint{1.690436in}{2.781442in}}%
\pgfpathlineto{\pgfqpoint{1.715385in}{2.817228in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{2.834638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587673in}{1.882036in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642562in}{1.931267in}}%
\pgfpathlineto{\pgfqpoint{0.667511in}{1.948677in}}%
\pgfpathlineto{\pgfqpoint{0.692461in}{1.966087in}}%
\pgfpathlineto{\pgfqpoint{0.717410in}{1.967054in}}%
\pgfpathlineto{\pgfqpoint{0.742360in}{1.991234in}}%
\pgfpathlineto{\pgfqpoint{0.767309in}{1.997037in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{1.996070in}}%
\pgfpathlineto{\pgfqpoint{0.842157in}{2.005742in}}%
\pgfpathlineto{\pgfqpoint{0.867107in}{2.004775in}}%
\pgfpathlineto{\pgfqpoint{0.892056in}{2.024119in}}%
\pgfpathlineto{\pgfqpoint{0.917005in}{2.033791in}}%
\pgfpathlineto{\pgfqpoint{0.941955in}{2.048299in}}%
\pgfpathlineto{\pgfqpoint{0.966904in}{2.086020in}}%
\pgfpathlineto{\pgfqpoint{0.991853in}{2.085053in}}%
\pgfpathlineto{\pgfqpoint{1.016803in}{2.095692in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{2.087955in}}%
\pgfpathlineto{\pgfqpoint{1.066702in}{2.089889in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{2.092791in}}%
\pgfpathlineto{\pgfqpoint{1.116600in}{2.097627in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{2.124708in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{2.138249in}}%
\pgfpathlineto{\pgfqpoint{1.191448in}{2.150823in}}%
\pgfpathlineto{\pgfqpoint{1.216398in}{2.156626in}}%
\pgfpathlineto{\pgfqpoint{1.241347in}{2.164364in}}%
\pgfpathlineto{\pgfqpoint{1.266297in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{1.291246in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{1.316195in}{2.183708in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{2.225298in}}%
\pgfpathlineto{\pgfqpoint{1.366094in}{2.216593in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{2.219495in}}%
\pgfpathlineto{\pgfqpoint{1.415993in}{2.233036in}}%
\pgfpathlineto{\pgfqpoint{1.440942in}{2.239806in}}%
\pgfpathlineto{\pgfqpoint{1.465892in}{2.272691in}}%
\pgfpathlineto{\pgfqpoint{1.490841in}{2.281396in}}%
\pgfpathlineto{\pgfqpoint{1.515790in}{2.302674in}}%
\pgfpathlineto{\pgfqpoint{1.540740in}{2.322986in}}%
\pgfpathlineto{\pgfqpoint{1.565689in}{2.334592in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{2.331691in}}%
\pgfpathlineto{\pgfqpoint{1.615588in}{2.338461in}}%
\pgfpathlineto{\pgfqpoint{1.640537in}{2.352969in}}%
\pgfpathlineto{\pgfqpoint{1.665487in}{2.389723in}}%
\pgfpathlineto{\pgfqpoint{1.690436in}{2.400362in}}%
\pgfpathlineto{\pgfqpoint{1.715385in}{2.412936in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{2.444854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{0.587673in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795223in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{1.882036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665451in}{2.464939in}}%
\pgfpathlineto{\pgfqpoint{1.394868in}{2.464939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.417090in}{2.464939in}}{\pgfqpoint{1.417090in}{2.487162in}}%
\pgfpathlineto{\pgfqpoint{1.417090in}{2.802222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.417090in}{2.824444in}}{\pgfqpoint{1.394868in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{0.665451in}{2.824444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.643229in}{2.824444in}}{\pgfqpoint{0.643229in}{2.802222in}}%
\pgfpathlineto{\pgfqpoint{0.643229in}{2.487162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.643229in}{2.464939in}}{\pgfqpoint{0.665451in}{2.464939in}}%
\pgfpathlineto{\pgfqpoint{0.665451in}{2.464939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687673in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{0.798785in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{0.909896in}{2.734470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998785in,y=2.695582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687673in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{0.798785in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{0.909896in}{2.571385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998785in,y=2.532496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA eta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.130062in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.130062in}{1.882036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184950in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184950in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683938in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683938in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182926in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182926in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130062in}{1.927398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973811in, y=1.885189in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130062in}{2.404438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973811in, y=2.362229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130062in}{1.882036in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184950in}{1.927398in}}%
\pgfpathlineto{\pgfqpoint{2.209900in}{1.956972in}}%
\pgfpathlineto{\pgfqpoint{2.234849in}{1.944570in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.962696in}}%
\pgfpathlineto{\pgfqpoint{2.284748in}{1.991315in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.990361in}}%
\pgfpathlineto{\pgfqpoint{2.334647in}{2.019935in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{2.048554in}}%
\pgfpathlineto{\pgfqpoint{2.384545in}{2.062864in}}%
\pgfpathlineto{\pgfqpoint{2.409495in}{2.083852in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{2.087668in}}%
\pgfpathlineto{\pgfqpoint{2.459394in}{2.082898in}}%
\pgfpathlineto{\pgfqpoint{2.484343in}{2.100070in}}%
\pgfpathlineto{\pgfqpoint{2.509292in}{2.095300in}}%
\pgfpathlineto{\pgfqpoint{2.534242in}{2.079082in}}%
\pgfpathlineto{\pgfqpoint{2.559191in}{2.090530in}}%
\pgfpathlineto{\pgfqpoint{2.584140in}{2.144907in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{2.168756in}}%
\pgfpathlineto{\pgfqpoint{2.634039in}{2.215502in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{2.683938in}{2.225996in}}%
\pgfpathlineto{\pgfqpoint{2.708887in}{2.269879in}}%
\pgfpathlineto{\pgfqpoint{2.733837in}{2.288959in}}%
\pgfpathlineto{\pgfqpoint{2.758786in}{2.334750in}}%
\pgfpathlineto{\pgfqpoint{2.783735in}{2.365277in}}%
\pgfpathlineto{\pgfqpoint{2.808685in}{2.369093in}}%
\pgfpathlineto{\pgfqpoint{2.833634in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{2.858584in}{2.397713in}}%
\pgfpathlineto{\pgfqpoint{2.883533in}{2.427286in}}%
\pgfpathlineto{\pgfqpoint{2.908482in}{2.435872in}}%
\pgfpathlineto{\pgfqpoint{2.933432in}{2.432056in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.451136in}}%
\pgfpathlineto{\pgfqpoint{2.983331in}{2.481664in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{2.508375in}}%
\pgfpathlineto{\pgfqpoint{3.033229in}{2.517915in}}%
\pgfpathlineto{\pgfqpoint{3.058179in}{2.554166in}}%
\pgfpathlineto{\pgfqpoint{3.083128in}{2.594234in}}%
\pgfpathlineto{\pgfqpoint{3.108077in}{2.657197in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{2.713482in}}%
\pgfpathlineto{\pgfqpoint{3.157976in}{2.742101in}}%
\pgfpathlineto{\pgfqpoint{3.182926in}{2.774537in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{2.808880in}}%
\pgfpathlineto{\pgfqpoint{3.232824in}{2.806972in}}%
\pgfpathlineto{\pgfqpoint{3.257774in}{2.834638in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{2.833684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130062in}{1.882036in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184950in}{1.931214in}}%
\pgfpathlineto{\pgfqpoint{2.209900in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{2.234849in}{1.958880in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.973190in}}%
\pgfpathlineto{\pgfqpoint{2.284748in}{1.977959in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.989407in}}%
\pgfpathlineto{\pgfqpoint{2.334647in}{1.997993in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{1.997993in}}%
\pgfpathlineto{\pgfqpoint{2.384545in}{2.011349in}}%
\pgfpathlineto{\pgfqpoint{2.409495in}{2.021843in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{2.024705in}}%
\pgfpathlineto{\pgfqpoint{2.459394in}{2.039968in}}%
\pgfpathlineto{\pgfqpoint{2.484343in}{2.039014in}}%
\pgfpathlineto{\pgfqpoint{2.509292in}{2.060956in}}%
\pgfpathlineto{\pgfqpoint{2.534242in}{2.099116in}}%
\pgfpathlineto{\pgfqpoint{2.559191in}{2.097208in}}%
\pgfpathlineto{\pgfqpoint{2.584140in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{2.098162in}}%
\pgfpathlineto{\pgfqpoint{2.634039in}{2.108655in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{2.112471in}}%
\pgfpathlineto{\pgfqpoint{2.683938in}{2.136321in}}%
\pgfpathlineto{\pgfqpoint{2.708887in}{2.153493in}}%
\pgfpathlineto{\pgfqpoint{2.733837in}{2.176388in}}%
\pgfpathlineto{\pgfqpoint{2.758786in}{2.179250in}}%
\pgfpathlineto{\pgfqpoint{2.783735in}{2.183066in}}%
\pgfpathlineto{\pgfqpoint{2.808685in}{2.205008in}}%
\pgfpathlineto{\pgfqpoint{2.833634in}{2.226950in}}%
\pgfpathlineto{\pgfqpoint{2.858584in}{2.231719in}}%
\pgfpathlineto{\pgfqpoint{2.883533in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{2.908482in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{2.933432in}{2.265109in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{2.983331in}{2.259385in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{2.285143in}}%
\pgfpathlineto{\pgfqpoint{3.033229in}{2.312808in}}%
\pgfpathlineto{\pgfqpoint{3.058179in}{2.332842in}}%
\pgfpathlineto{\pgfqpoint{3.083128in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{3.108077in}{2.337612in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{2.364323in}}%
\pgfpathlineto{\pgfqpoint{3.157976in}{2.370047in}}%
\pgfpathlineto{\pgfqpoint{3.182926in}{2.368139in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{2.360507in}}%
\pgfpathlineto{\pgfqpoint{3.232824in}{2.386265in}}%
\pgfpathlineto{\pgfqpoint{3.257774in}{2.400575in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{2.424424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{2.130062in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337612in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{1.882036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207840in}{2.464939in}}%
\pgfpathlineto{\pgfqpoint{3.164035in}{2.464939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186258in}{2.464939in}}{\pgfqpoint{3.186258in}{2.487162in}}%
\pgfpathlineto{\pgfqpoint{3.186258in}{2.802222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186258in}{2.824444in}}{\pgfqpoint{3.164035in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{2.207840in}{2.824444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185617in}{2.824444in}}{\pgfqpoint{2.185617in}{2.802222in}}%
\pgfpathlineto{\pgfqpoint{2.185617in}{2.487162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185617in}{2.464939in}}{\pgfqpoint{2.207840in}{2.464939in}}%
\pgfpathlineto{\pgfqpoint{2.207840in}{2.464939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230062in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{2.341173in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{2.452284in}{2.734470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541173in,y=2.695582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230062in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{2.341173in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{2.452284in}{2.571385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541173in,y=2.532496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.672450in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.672450in}{1.882036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727339in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727339in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226326in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226326in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725314in}{1.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725314in,y=1.784814in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672450in}{1.927398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516199in, y=1.885189in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672450in}{2.346102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457171in, y=2.303893in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672450in}{2.764805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457171in, y=2.722596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.672450in}{1.882036in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727339in}{1.927398in}}%
\pgfpathlineto{\pgfqpoint{3.752288in}{1.946657in}}%
\pgfpathlineto{\pgfqpoint{3.777237in}{1.955867in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{1.955867in}}%
\pgfpathlineto{\pgfqpoint{3.827136in}{1.971776in}}%
\pgfpathlineto{\pgfqpoint{3.852086in}{1.968008in}}%
\pgfpathlineto{\pgfqpoint{3.877035in}{1.987686in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{1.990197in}}%
\pgfpathlineto{\pgfqpoint{3.926934in}{1.998571in}}%
\pgfpathlineto{\pgfqpoint{3.951883in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{3.976833in}{2.020760in}}%
\pgfpathlineto{\pgfqpoint{4.001782in}{2.042112in}}%
\pgfpathlineto{\pgfqpoint{4.026731in}{2.050903in}}%
\pgfpathlineto{\pgfqpoint{4.051681in}{2.056346in}}%
\pgfpathlineto{\pgfqpoint{4.076630in}{2.071418in}}%
\pgfpathlineto{\pgfqpoint{4.101579in}{2.082303in}}%
\pgfpathlineto{\pgfqpoint{4.126529in}{2.097794in}}%
\pgfpathlineto{\pgfqpoint{4.151478in}{2.111191in}}%
\pgfpathlineto{\pgfqpoint{4.176428in}{2.123332in}}%
\pgfpathlineto{\pgfqpoint{4.201377in}{2.121657in}}%
\pgfpathlineto{\pgfqpoint{4.226326in}{2.138822in}}%
\pgfpathlineto{\pgfqpoint{4.251276in}{2.163942in}}%
\pgfpathlineto{\pgfqpoint{4.276225in}{2.183201in}}%
\pgfpathlineto{\pgfqpoint{4.301174in}{2.200784in}}%
\pgfpathlineto{\pgfqpoint{4.326124in}{2.221717in}}%
\pgfpathlineto{\pgfqpoint{4.351073in}{2.247674in}}%
\pgfpathlineto{\pgfqpoint{4.376023in}{2.281167in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{2.307124in}}%
\pgfpathlineto{\pgfqpoint{4.425921in}{2.302519in}}%
\pgfpathlineto{\pgfqpoint{4.450871in}{2.278237in}}%
\pgfpathlineto{\pgfqpoint{4.475820in}{2.252698in}}%
\pgfpathlineto{\pgfqpoint{4.500769in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{4.525719in}{2.205808in}}%
\pgfpathlineto{\pgfqpoint{4.550668in}{2.184038in}}%
\pgfpathlineto{\pgfqpoint{4.575618in}{2.161849in}}%
\pgfpathlineto{\pgfqpoint{4.600567in}{2.137148in}}%
\pgfpathlineto{\pgfqpoint{4.625516in}{2.117889in}}%
\pgfpathlineto{\pgfqpoint{4.650466in}{2.104911in}}%
\pgfpathlineto{\pgfqpoint{4.675415in}{2.085652in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{4.725314in}{2.058021in}}%
\pgfpathlineto{\pgfqpoint{4.750263in}{2.040018in}}%
\pgfpathlineto{\pgfqpoint{4.775213in}{2.023272in}}%
\pgfpathlineto{\pgfqpoint{4.800162in}{2.005688in}}%
\pgfpathlineto{\pgfqpoint{4.825111in}{1.994803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.672450in}{1.882036in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727339in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{3.752288in}{1.936609in}}%
\pgfpathlineto{\pgfqpoint{3.777237in}{1.946238in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{1.951262in}}%
\pgfpathlineto{\pgfqpoint{3.827136in}{1.957961in}}%
\pgfpathlineto{\pgfqpoint{3.852086in}{1.973451in}}%
\pgfpathlineto{\pgfqpoint{3.877035in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{1.980150in}}%
\pgfpathlineto{\pgfqpoint{3.926934in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{3.951883in}{2.000245in}}%
\pgfpathlineto{\pgfqpoint{3.976833in}{2.009875in}}%
\pgfpathlineto{\pgfqpoint{4.001782in}{2.013224in}}%
\pgfpathlineto{\pgfqpoint{4.026731in}{2.020341in}}%
\pgfpathlineto{\pgfqpoint{4.051681in}{2.039181in}}%
\pgfpathlineto{\pgfqpoint{4.076630in}{2.045042in}}%
\pgfpathlineto{\pgfqpoint{4.101579in}{2.055509in}}%
\pgfpathlineto{\pgfqpoint{4.126529in}{2.059695in}}%
\pgfpathlineto{\pgfqpoint{4.151478in}{2.072255in}}%
\pgfpathlineto{\pgfqpoint{4.176428in}{2.083559in}}%
\pgfpathlineto{\pgfqpoint{4.201377in}{2.097375in}}%
\pgfpathlineto{\pgfqpoint{4.226326in}{2.116633in}}%
\pgfpathlineto{\pgfqpoint{4.251276in}{2.125425in}}%
\pgfpathlineto{\pgfqpoint{4.276225in}{2.140497in}}%
\pgfpathlineto{\pgfqpoint{4.301174in}{2.153057in}}%
\pgfpathlineto{\pgfqpoint{4.326124in}{2.168129in}}%
\pgfpathlineto{\pgfqpoint{4.351073in}{2.183619in}}%
\pgfpathlineto{\pgfqpoint{4.376023in}{2.203296in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{2.227579in}}%
\pgfpathlineto{\pgfqpoint{4.425921in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{4.450871in}{2.276562in}}%
\pgfpathlineto{\pgfqpoint{4.475820in}{2.305868in}}%
\pgfpathlineto{\pgfqpoint{4.500769in}{2.334337in}}%
\pgfpathlineto{\pgfqpoint{4.525719in}{2.362806in}}%
\pgfpathlineto{\pgfqpoint{4.550668in}{2.393369in}}%
\pgfpathlineto{\pgfqpoint{4.575618in}{2.430630in}}%
\pgfpathlineto{\pgfqpoint{4.600567in}{2.462448in}}%
\pgfpathlineto{\pgfqpoint{4.625516in}{2.495522in}}%
\pgfpathlineto{\pgfqpoint{4.650466in}{2.533620in}}%
\pgfpathlineto{\pgfqpoint{4.675415in}{2.569625in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{2.606467in}}%
\pgfpathlineto{\pgfqpoint{4.725314in}{2.648334in}}%
\pgfpathlineto{\pgfqpoint{4.750263in}{2.687688in}}%
\pgfpathlineto{\pgfqpoint{4.775213in}{2.730810in}}%
\pgfpathlineto{\pgfqpoint{4.800162in}{2.780212in}}%
\pgfpathlineto{\pgfqpoint{4.825111in}{2.834638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{3.672450in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880000in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.882036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750228in}{2.464939in}}%
\pgfpathlineto{\pgfqpoint{4.738216in}{2.464939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.760438in}{2.464939in}}{\pgfqpoint{4.760438in}{2.487162in}}%
\pgfpathlineto{\pgfqpoint{4.760438in}{2.802222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.760438in}{2.824444in}}{\pgfqpoint{4.738216in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{3.750228in}{2.824444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728006in}{2.824444in}}{\pgfqpoint{3.728006in}{2.802222in}}%
\pgfpathlineto{\pgfqpoint{3.728006in}{2.487162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728006in}{2.464939in}}{\pgfqpoint{3.750228in}{2.464939in}}%
\pgfpathlineto{\pgfqpoint{3.750228in}{2.464939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772450in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{3.883561in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.734470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083561in,y=2.695582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nucleus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772450in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{3.883561in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.571385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083561in,y=2.532496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA nucleus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{0.587673in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{0.587673in}{0.568454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642562in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642562in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141550in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141550in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640537in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640537in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587673in}{0.613816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431423in, y=0.571607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587673in}{0.998278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431423in, y=0.956069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587673in}{1.382740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372394in, y=1.340531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587673in}{0.568454in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642562in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{0.667511in}{0.645339in}}%
\pgfpathlineto{\pgfqpoint{0.692461in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{0.717410in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{0.742360in}{0.727605in}}%
\pgfpathlineto{\pgfqpoint{0.767309in}{0.760666in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.769892in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{0.788344in}}%
\pgfpathlineto{\pgfqpoint{0.842157in}{0.803721in}}%
\pgfpathlineto{\pgfqpoint{0.867107in}{0.832168in}}%
\pgfpathlineto{\pgfqpoint{0.892056in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{0.917005in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{0.941955in}{0.885988in}}%
\pgfpathlineto{\pgfqpoint{0.966904in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{0.991853in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{1.016803in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.966717in}}%
\pgfpathlineto{\pgfqpoint{1.066702in}{1.002084in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{1.015923in}}%
\pgfpathlineto{\pgfqpoint{1.116600in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.191448in}{1.069742in}}%
\pgfpathlineto{\pgfqpoint{1.216398in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{1.241347in}{1.088195in}}%
\pgfpathlineto{\pgfqpoint{1.266297in}{1.088963in}}%
\pgfpathlineto{\pgfqpoint{1.291246in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{1.316195in}{1.117411in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{1.131250in}}%
\pgfpathlineto{\pgfqpoint{1.366094in}{1.143552in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{1.144320in}}%
\pgfpathlineto{\pgfqpoint{1.415993in}{1.165079in}}%
\pgfpathlineto{\pgfqpoint{1.440942in}{1.178919in}}%
\pgfpathlineto{\pgfqpoint{1.465892in}{1.181225in}}%
\pgfpathlineto{\pgfqpoint{1.490841in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{1.515790in}{1.183532in}}%
\pgfpathlineto{\pgfqpoint{1.540740in}{1.177381in}}%
\pgfpathlineto{\pgfqpoint{1.565689in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{1.198909in}}%
\pgfpathlineto{\pgfqpoint{1.615588in}{1.202753in}}%
\pgfpathlineto{\pgfqpoint{1.640537in}{1.211979in}}%
\pgfpathlineto{\pgfqpoint{1.665487in}{1.221205in}}%
\pgfpathlineto{\pgfqpoint{1.690436in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{1.715385in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{1.206597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587673in}{0.568454in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642562in}{0.614585in}}%
\pgfpathlineto{\pgfqpoint{0.667511in}{0.664560in}}%
\pgfpathlineto{\pgfqpoint{0.692461in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{0.717410in}{0.727605in}}%
\pgfpathlineto{\pgfqpoint{0.742360in}{0.761434in}}%
\pgfpathlineto{\pgfqpoint{0.767309in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{0.838319in}}%
\pgfpathlineto{\pgfqpoint{0.842157in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{0.867107in}{0.912897in}}%
\pgfpathlineto{\pgfqpoint{0.892056in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{0.917005in}{0.974405in}}%
\pgfpathlineto{\pgfqpoint{0.941955in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{0.966904in}{0.994395in}}%
\pgfpathlineto{\pgfqpoint{0.991853in}{1.032838in}}%
\pgfpathlineto{\pgfqpoint{1.016803in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{1.066702in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{1.056672in}}%
\pgfpathlineto{\pgfqpoint{1.116600in}{1.075893in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.104340in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{1.191448in}{1.144320in}}%
\pgfpathlineto{\pgfqpoint{1.216398in}{1.153547in}}%
\pgfpathlineto{\pgfqpoint{1.241347in}{1.176612in}}%
\pgfpathlineto{\pgfqpoint{1.266297in}{1.219667in}}%
\pgfpathlineto{\pgfqpoint{1.291246in}{1.258110in}}%
\pgfpathlineto{\pgfqpoint{1.316195in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{1.293477in}}%
\pgfpathlineto{\pgfqpoint{1.366094in}{1.304241in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{1.360366in}}%
\pgfpathlineto{\pgfqpoint{1.415993in}{1.379588in}}%
\pgfpathlineto{\pgfqpoint{1.440942in}{1.382663in}}%
\pgfpathlineto{\pgfqpoint{1.465892in}{1.395733in}}%
\pgfpathlineto{\pgfqpoint{1.490841in}{1.410342in}}%
\pgfpathlineto{\pgfqpoint{1.515790in}{1.412648in}}%
\pgfpathlineto{\pgfqpoint{1.540740in}{1.405728in}}%
\pgfpathlineto{\pgfqpoint{1.565689in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{1.423412in}}%
\pgfpathlineto{\pgfqpoint{1.615588in}{1.440327in}}%
\pgfpathlineto{\pgfqpoint{1.640537in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{1.665487in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{1.690436in}{1.481844in}}%
\pgfpathlineto{\pgfqpoint{1.715385in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{1.521056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{0.587673in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795223in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{0.568454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587673in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901007in}{0.624009in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{0.624009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.739668in}{0.624009in}}{\pgfqpoint{1.739668in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.961292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.739668in}{0.983514in}}{\pgfqpoint{1.717446in}{0.983514in}}%
\pgfpathlineto{\pgfqpoint{0.901007in}{0.983514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.878784in}{0.983514in}}{\pgfqpoint{0.878784in}{0.961292in}}%
\pgfpathlineto{\pgfqpoint{0.878784in}{0.646232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.878784in}{0.624009in}}{\pgfqpoint{0.901007in}{0.624009in}}%
\pgfpathlineto{\pgfqpoint{0.901007in}{0.624009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923229in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{1.034340in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{1.145451in}{0.893540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234340in,y=0.854651in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923229in}{0.730454in}}%
\pgfpathlineto{\pgfqpoint{1.034340in}{0.730454in}}%
\pgfpathlineto{\pgfqpoint{1.145451in}{0.730454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234340in,y=0.691566in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nucleus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{2.130062in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{2.130062in}{0.568454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184950in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184950in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683938in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683938in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182926in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182926in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130062in}{0.613816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973811in, y=0.571607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130062in}{0.984155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973811in, y=0.941946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130062in}{1.354494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973811in, y=1.312284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130062in}{0.568454in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184950in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{2.209900in}{0.637885in}}%
\pgfpathlineto{\pgfqpoint{2.234849in}{0.645291in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{2.284748in}{0.711946in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{2.334647in}{0.667510in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.384545in}{0.743421in}}%
\pgfpathlineto{\pgfqpoint{2.409495in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.459394in}{0.745273in}}%
\pgfpathlineto{\pgfqpoint{2.484343in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.509292in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{2.534242in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.559191in}{0.743421in}}%
\pgfpathlineto{\pgfqpoint{2.584140in}{0.808224in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{0.819333in}}%
\pgfpathlineto{\pgfqpoint{2.634039in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{0.902651in}}%
\pgfpathlineto{\pgfqpoint{2.683938in}{0.900800in}}%
\pgfpathlineto{\pgfqpoint{2.708887in}{0.911909in}}%
\pgfpathlineto{\pgfqpoint{2.733837in}{0.902651in}}%
\pgfpathlineto{\pgfqpoint{2.758786in}{1.008187in}}%
\pgfpathlineto{\pgfqpoint{2.783735in}{1.034108in}}%
\pgfpathlineto{\pgfqpoint{2.808685in}{1.074842in}}%
\pgfpathlineto{\pgfqpoint{2.833634in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{2.858584in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{2.883533in}{1.178526in}}%
\pgfpathlineto{\pgfqpoint{2.908482in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{2.933432in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{2.983331in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.178526in}}%
\pgfpathlineto{\pgfqpoint{3.033229in}{1.161863in}}%
\pgfpathlineto{\pgfqpoint{3.058179in}{1.200744in}}%
\pgfpathlineto{\pgfqpoint{3.083128in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{3.108077in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{1.345162in}}%
\pgfpathlineto{\pgfqpoint{3.157976in}{1.417371in}}%
\pgfpathlineto{\pgfqpoint{3.182926in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{3.232824in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{3.257774in}{1.521056in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{1.480322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130062in}{0.568454in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184950in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{2.209900in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{2.234849in}{0.637885in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.650846in}}%
\pgfpathlineto{\pgfqpoint{2.284748in}{0.654549in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{0.647143in}}%
\pgfpathlineto{\pgfqpoint{2.334647in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{0.667510in}}%
\pgfpathlineto{\pgfqpoint{2.384545in}{0.686025in}}%
\pgfpathlineto{\pgfqpoint{2.409495in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{0.693431in}}%
\pgfpathlineto{\pgfqpoint{2.459394in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{2.484343in}{0.693431in}}%
\pgfpathlineto{\pgfqpoint{2.509292in}{0.704540in}}%
\pgfpathlineto{\pgfqpoint{2.534242in}{0.730461in}}%
\pgfpathlineto{\pgfqpoint{2.559191in}{0.734164in}}%
\pgfpathlineto{\pgfqpoint{2.584140in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{0.750827in}}%
\pgfpathlineto{\pgfqpoint{2.634039in}{0.754531in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{0.758234in}}%
\pgfpathlineto{\pgfqpoint{2.683938in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.708887in}{0.789709in}}%
\pgfpathlineto{\pgfqpoint{2.733837in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{2.758786in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{2.783735in}{0.835997in}}%
\pgfpathlineto{\pgfqpoint{2.808685in}{0.861918in}}%
\pgfpathlineto{\pgfqpoint{2.833634in}{0.876730in}}%
\pgfpathlineto{\pgfqpoint{2.858584in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{2.883533in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{2.908482in}{0.887839in}}%
\pgfpathlineto{\pgfqpoint{2.933432in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{2.983331in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{3.033229in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{3.058179in}{0.963751in}}%
\pgfpathlineto{\pgfqpoint{3.083128in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{3.108077in}{0.974860in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{0.993375in}}%
\pgfpathlineto{\pgfqpoint{3.157976in}{1.015593in}}%
\pgfpathlineto{\pgfqpoint{3.182926in}{1.010039in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{1.011890in}}%
\pgfpathlineto{\pgfqpoint{3.232824in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{3.257774in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{1.078545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{2.130062in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337612in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{0.568454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130062in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{3.337612in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207840in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{2.982178in}{1.151357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004400in}{1.151357in}}{\pgfqpoint{3.004400in}{1.173579in}}%
\pgfpathlineto{\pgfqpoint{3.004400in}{1.488640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004400in}{1.510862in}}{\pgfqpoint{2.982178in}{1.510862in}}%
\pgfpathlineto{\pgfqpoint{2.207840in}{1.510862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185617in}{1.510862in}}{\pgfqpoint{2.185617in}{1.488640in}}%
\pgfpathlineto{\pgfqpoint{2.185617in}{1.173579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185617in}{1.151357in}}{\pgfqpoint{2.207840in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{2.207840in}{1.151357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230062in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{2.341173in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{2.452284in}{1.420888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541173in,y=1.381999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230062in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{2.341173in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{2.452284in}{1.257802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541173in,y=1.218913in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Eta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{3.672450in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{3.672450in}{0.568454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727339in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727339in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226326in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226326in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725314in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725314in,y=0.471232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672450in}{0.613816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516199in, y=0.571607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672450in}{1.034851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516199in, y=0.992642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672450in}{1.455886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516199in, y=1.413677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.672450in}{0.568454in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727339in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{3.752288in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{3.777237in}{0.618026in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.630655in}}%
\pgfpathlineto{\pgfqpoint{3.827136in}{0.630655in}}%
\pgfpathlineto{\pgfqpoint{3.852086in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{3.877035in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{3.926934in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{3.951883in}{0.658020in}}%
\pgfpathlineto{\pgfqpoint{3.976833in}{0.666440in}}%
\pgfpathlineto{\pgfqpoint{4.001782in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{4.026731in}{0.689595in}}%
\pgfpathlineto{\pgfqpoint{4.051681in}{0.691699in}}%
\pgfpathlineto{\pgfqpoint{4.076630in}{0.723274in}}%
\pgfpathlineto{\pgfqpoint{4.101579in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{4.126529in}{0.765373in}}%
\pgfpathlineto{\pgfqpoint{4.151478in}{0.796948in}}%
\pgfpathlineto{\pgfqpoint{4.176428in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{4.201377in}{0.826417in}}%
\pgfpathlineto{\pgfqpoint{4.226326in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{4.251276in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{4.276225in}{0.874831in}}%
\pgfpathlineto{\pgfqpoint{4.301174in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{4.326124in}{0.847467in}}%
\pgfpathlineto{\pgfqpoint{4.351073in}{0.897986in}}%
\pgfpathlineto{\pgfqpoint{4.376023in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{0.929560in}}%
\pgfpathlineto{\pgfqpoint{4.425921in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{4.450871in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{4.475820in}{0.992709in}}%
\pgfpathlineto{\pgfqpoint{4.500769in}{0.967450in}}%
\pgfpathlineto{\pgfqpoint{4.525719in}{0.990604in}}%
\pgfpathlineto{\pgfqpoint{4.550668in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{4.575618in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{4.600567in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{4.625516in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{4.650466in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{4.675415in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{1.331609in}}%
\pgfpathlineto{\pgfqpoint{4.725314in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{4.750263in}{1.405282in}}%
\pgfpathlineto{\pgfqpoint{4.775213in}{1.455802in}}%
\pgfpathlineto{\pgfqpoint{4.800162in}{1.521056in}}%
\pgfpathlineto{\pgfqpoint{4.825111in}{1.502111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.672450in}{0.568454in}}{\pgfqpoint{1.207550in}{0.997964in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727339in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{3.752288in}{0.622236in}}%
\pgfpathlineto{\pgfqpoint{3.777237in}{0.630655in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{3.827136in}{0.639075in}}%
\pgfpathlineto{\pgfqpoint{3.852086in}{0.641180in}}%
\pgfpathlineto{\pgfqpoint{3.877035in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{0.653810in}}%
\pgfpathlineto{\pgfqpoint{3.926934in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{3.951883in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{3.976833in}{0.660125in}}%
\pgfpathlineto{\pgfqpoint{4.001782in}{0.664335in}}%
\pgfpathlineto{\pgfqpoint{4.026731in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{4.051681in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{4.076630in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{4.101579in}{0.700119in}}%
\pgfpathlineto{\pgfqpoint{4.126529in}{0.698014in}}%
\pgfpathlineto{\pgfqpoint{4.151478in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{4.176428in}{0.689595in}}%
\pgfpathlineto{\pgfqpoint{4.201377in}{0.687490in}}%
\pgfpathlineto{\pgfqpoint{4.226326in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{4.251276in}{0.712749in}}%
\pgfpathlineto{\pgfqpoint{4.276225in}{0.712749in}}%
\pgfpathlineto{\pgfqpoint{4.301174in}{0.719064in}}%
\pgfpathlineto{\pgfqpoint{4.326124in}{0.723274in}}%
\pgfpathlineto{\pgfqpoint{4.351073in}{0.727484in}}%
\pgfpathlineto{\pgfqpoint{4.376023in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{0.750638in}}%
\pgfpathlineto{\pgfqpoint{4.425921in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{4.450871in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{4.475820in}{0.765373in}}%
\pgfpathlineto{\pgfqpoint{4.500769in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{4.525719in}{0.805368in}}%
\pgfpathlineto{\pgfqpoint{4.550668in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{4.575618in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{4.600567in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{4.625516in}{0.857992in}}%
\pgfpathlineto{\pgfqpoint{4.650466in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{4.675415in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.910616in}}%
\pgfpathlineto{\pgfqpoint{4.725314in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{4.750263in}{0.992709in}}%
\pgfpathlineto{\pgfqpoint{4.775213in}{1.026389in}}%
\pgfpathlineto{\pgfqpoint{4.800162in}{1.060068in}}%
\pgfpathlineto{\pgfqpoint{4.825111in}{1.093748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{3.672450in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880000in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.568454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672450in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750228in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{4.706424in}{1.151357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.728646in}{1.151357in}}{\pgfqpoint{4.728646in}{1.173579in}}%
\pgfpathlineto{\pgfqpoint{4.728646in}{1.488640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.728646in}{1.510862in}}{\pgfqpoint{4.706424in}{1.510862in}}%
\pgfpathlineto{\pgfqpoint{3.750228in}{1.510862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728006in}{1.510862in}}{\pgfqpoint{3.728006in}{1.488640in}}%
\pgfpathlineto{\pgfqpoint{3.728006in}{1.173579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728006in}{1.151357in}}{\pgfqpoint{3.750228in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{3.750228in}{1.151357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772450in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{3.883561in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{1.420888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083561in,y=1.381999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA epsilon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772450in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{3.883561in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{1.257802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083561in,y=1.218913in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BA eta}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201302in, y=0.818782in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Divergence rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.030000in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Rejection rate (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/tern.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewf/.pyenv/versions/3.9.11/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.250000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439738in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{1.246484in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{0.206689in}}%
\pgfpathlineto{\pgfqpoint{0.439738in}{0.905352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568532in}{0.415259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665754in, y=0.373050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344436in}{0.803405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441658in, y=0.761196in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120340in}{1.191551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217562in, y=1.149342in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120340in,y=1.483049in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{0.000000in}}{\pgfqpoint{0.000000in}{0.042098in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.042098in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120340in}{1.191551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959749in, y=1.385284in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{0.000000in}}{\pgfqpoint{0.000000in}{0.042098in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.042098in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896244in}{0.803405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735653in, y=0.997138in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{0.000000in}}{\pgfqpoint{0.000000in}{0.042098in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.042098in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672148in}{0.415259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511557in, y=0.608992in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419703in,y=0.269510in,,top,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.042098in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.042098in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672148in}{0.415259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584665in, y=0.179317in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.042098in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.042098in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120340in}{0.415259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032858in, y=0.179317in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.042098in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.042098in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568532in}{0.415259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481050in, y=0.179317in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830984in,y=0.263732in,,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.560147in}{0.427718in}}%
\pgfpathlineto{\pgfqpoint{1.545479in}{0.446160in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{0.470524in}}%
\pgfpathlineto{\pgfqpoint{1.497218in}{0.495002in}}%
\pgfpathlineto{\pgfqpoint{1.469418in}{0.518470in}}%
\pgfpathlineto{\pgfqpoint{1.432360in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{1.401779in}{0.566539in}}%
\pgfpathlineto{\pgfqpoint{1.366255in}{0.587725in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{0.608895in}}%
\pgfpathlineto{\pgfqpoint{1.281315in}{0.629007in}}%
\pgfpathlineto{\pgfqpoint{1.233370in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.183386in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{1.132871in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{1.083346in}{0.678002in}}%
\pgfpathlineto{\pgfqpoint{1.059386in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{1.036156in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{0.992324in}{0.675890in}}%
\pgfpathlineto{\pgfqpoint{0.952492in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{0.916930in}{0.658438in}}%
\pgfpathlineto{\pgfqpoint{0.885609in}{0.645812in}}%
\pgfpathlineto{\pgfqpoint{0.858287in}{0.631619in}}%
\pgfpathlineto{\pgfqpoint{0.834599in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{0.814127in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{0.788531in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{0.767932in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{0.746424in}{0.530743in}}%
\pgfpathlineto{\pgfqpoint{0.723275in}{0.498721in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.459465in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937830in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.047979in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{1.047979in}{1.191551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974430in}{0.673203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{0.415259in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.191551in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941063in}{0.415259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/test.tex <==
\pgfplotsset{style a/.style={error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{
	/pgfplots/bar cycle list/.style={
		/pgfplots/cycle list={
			{blue,fill=blue!30!white,mark=none},
			{red,fill=red!30!white,mark=none},
			{brown!60!black,fill=brown!30!white,mark=none},
			{black,fill=black!30!white,mark=none},
			{cyan,fill=cyan!30!white,mark=none},
			{orange,fill=orange!30!white,mark=none},
		}, 
		},
		}

\begin{tikzpicture}
	\begin{axis} [
			ybar,
			symbolic x coords={Small, Medium, Large, XL},
			xtick=data,
			legend pos=south east,
			legend cell align=left,
			enlarge x limits=0.25,
			bar width=4pt,
            xlabel=Model size,
            ylabel=MAUVE,
            height=4cm,
            width=0.6\textwidth,
            legend pos=outer north east,
		]
		% \addplot +[style a] table [col sep=comma, x=Size, y=Mean, y error=SEM] {data/test/Bottleneck-aware.csv};
		\addplot +[style a] table [col sep=comma, x=Size, y=Mean, y error=SEM] {data/test/BA_Eta.csv};
		\addplot +[style a] table [col sep=comma, x=Size, y=Mean, y error=SEM] {data/test/Eta.csv};
		\addplot +[style a] table [col sep=comma, x=Size, y=Mean, y error=SEM] {data/test/Nucleus.csv};
		\addplot +[style a] table [col sep=comma, x=Size, y=Mean, y error=SEM] {data/test/BA_Epsilon.csv};
		\addplot +[style a] table [col sep=comma, x=Size, y=Mean, y error=SEM] {data/test/Epsilon.csv};
		\legend{BA-$\eta$, $\eta$, Nucleus, BA-$\epsilon$, $\epsilon$}
	\end{axis}
\end{tikzpicture}


==> fig/toy.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(1,0)}]
    \coordinate (a1) at (0,0);
    \coordinate (b1) at (0,2);
    \node at (a1) [circle,fill,inner sep=1pt] {};
    \node at (b1) [circle,fill,inner sep=1pt] {};
    \node at (0,1) [circle,fill,inner sep=1pt] {};
    \draw[<->] (0,-0.2) -- (0,2.2);
    \node[anchor=south] (R) at (0,2.5) {$\mathbb R$};
  \end{scope}
  \begin{scope}[shift={(1.5,0)}]
    \node[anchor=south] (R3) at (1,2.5) {$\mathbb R^3$};
    \begin{axis}[
        width=4cm,
        height=4cm,
        xmax=1,
        ymax=1,
        zmax=1,
        xmin=-1,
        ymin=-1,
        zmin=-1,
        ticks=none,
        tick style={draw=none},
        % title=$\mathbb R^3$
      ]
      \coordinate (a2) at (-0.55, -0.71, -0.29);
      \coordinate (b2) at (0.55, 0.71, 0.29);
      \node at (a2) [circle,fill,inner sep=1pt] {};
      \node at (b2) [circle,fill,inner sep=1pt] {};
      \node at (0,0,0) [circle,fill,inner sep=1pt] {};
      % \draw[->] (0,0,0) -- (.4,0,0);
      % \draw[->] (0,0,0) -- (0,.4,0);
      % \draw[->] (0,0,0) -- (0,0,.4);
      \addplot3 [<->, domain=-1.4:1.4,samples=10, samples y=0] ({x*0.55}, {x*0.71}, {x*0.29});
    \end{axis}
  \end{scope}
  \begin{scope}[shift={(4,0)}]
    \node[anchor=south] (Delta) at (1.3,2.5) {$\Delta_3$};
    \begin{ternaryaxis}[
        width=4cm,
        ternary limits relative=false,
        grid=none,
        xtick={0,1},
        ytick={0,1},
        ztick={0,1},
        % title=$\Delta_3$
      ]
      \coordinate (a3) at (
      {exp(-2*0.55)/(exp(-2*0.55)+exp(-2*0.71)+exp(-2*0.29))}, 
      {exp(-2*0.71)/(exp(-2*0.55)+exp(-2*0.71)+exp(-2*0.29))}, 
      {exp(-2*0.29)/(exp(-2*0.55)+exp(-2*0.71)+exp(-2*0.29))}
      );
      \coordinate (b3) at (
      {exp(2*0.55)/(exp(2*0.55)+exp(2*0.71)+exp(2*0.29))}, 
      {exp(2*0.71)/(exp(2*0.55)+exp(2*0.71)+exp(2*0.29))}, 
      {exp(2*0.29)/(exp(2*0.55)+exp(2*0.71)+exp(2*0.29))}
      );
      \node at (a3) [circle,fill,inner sep=1pt] {};
      \node at (b3) [circle,fill,inner sep=1pt] {};
      \node at ({1/3},{1/3},{1/3}) [circle,fill,inner sep=1pt] {};
      \addplot3 [<->, domain=-7:7,samples=20, samples y=0] (
      {exp(x * 0.55)/(exp(x*0.55)+exp(x*0.71)+exp(x*0.29))}, 
      {exp(x * 0.71)/(exp(x*0.55)+exp(x*0.71)+exp(x*0.29))}, 
      {exp(x * 0.29)/(exp(x*0.55)+exp(x*0.71)+exp(x*0.29))}
      );
    \end{ternaryaxis}
  \end{scope}
  \draw[dotted] (a1) to[out=east,in=north west] (a2);
  \draw[dotted] (b1) to[out=east,in=north west] (b2);
  \draw[dotted] (a2) to[out=south east,in=north] (a3);
  \draw[dotted] (b2) to[out=south east,in=north] (b3);
  \draw[->] (R) -- node [midway, above] {$W$} (R3);
  \draw[->] (R3) -- node [midway, above] {$\softmax$} (Delta);
\end{tikzpicture}

